CURing Large Models: Compression via CUR Decomposition

Large deep learning models have achieved remarkable success but are resource-intensive, posing challenges such as memory usage. We introduce CURing, a novel model compression method based on CUR matrix decomposition, which approximates weight matrices as the product of selected columns (C) and rows (R), and a small linking matrix (U). We apply this decomposition to weights chosen based on the combined influence of their magnitudes and activations. By identifying and retaining informative rows and columns, CURing significantly reduces model size with minimal performance loss. For example, it reduces Llama3.1-8B's parameters to 7.32B (-9%) in just 129 seconds, over 20 times faster than prior compression methods.

==> texts/5_2_2_comp_graph.tex <==
\definecolor{lightblue}{rgb}{0.3, 0.3, 1.0}
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!t]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    %
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=100000,
    ytick={1, 10, 100, 1000, 10000, 100000},
    legend style={
        column sep=0.15cm,
        legend columns=5,
    },
    legend cell align={center},
    legend to name=compnamedlegend
]
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{Llama3.1-8B}
%
\addplot[densely dashed, lightblue, mark=o] coordinates {
    (0,23.791597366333008)
    (1,9.758)
    (2,10.47)
    (3,11.16)
    (4,11.95)
    (5,12.64)
    (6,13.53)
    (7,14.45)
    (8,15.23)
    (9,16.57)
    (10,17.56)
    (11,18.68)
    (12,19.92)
    (13,21.05)
    (14,22.9)
    (15,24.06)
    (16,23.74)
    (17,24.27)
    (18,25.58)
    (19,26.75)
    (20,27.88)
    (21,28.77)
    (22,29.44)
    (23,30.47)
    (24,31.83)
    (25,33.3)
    (26,36.27)
    (27,40.01)
    (28,43.39)
    (29,45.71)
    (30,49.91)
};
\addlegendentry{Llama3.1-8B (Healed)}
%
\addplot[darkgreen, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,100.7596664428711)
    (1,101.35816955566406)
    (2,111.3009033203125)
    (3,126.9320297241211)
    (4,136.42347717285156)
    (5,154.54559326171875)
    (6,165.305419921875)
    (7,175.31710815429688)
    (8,200.33111572265625)
    (9,241.11807250976562)
    (10,280.4525451660156)
    (11,342.6045837402344)
    (12,139.75506591796875)
    (13,141.26914978027344)
    (14,189.1918487548828)
    (15,205.41595458984375)
    (16,260.7261962890625)
    (17,402.9660339355469)
    (18,443.6329040527344)
    (19,543.002197265625)
    (20,440.9853515625)
    (21,446.2873840332031)
    (22,549.9701538085938)
    (23,622.3055419921875)
    (24,764.5639038085938)
    (25,912.8731689453125)
    (26,1134.124755859375)
    (27,1509.16259765625)
    (28,2075.94677734375)
    (29,3998.190673828125)
    (30,4939.24462890625)
};
\addlegendentry{Llama2-7B}
%
\addplot[lightred, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,17.66135025024414)
    (1,17.992860794067383)
    (2,18.46855926513672)
    (3,20.097728729248047)
    (4,22.1220703125)
    (5,23.507780075073242)
    (6,27.517711639404297)
    (7,34.756595611572266)
    (8,43.38040542602539)
    (9,53.96589660644531)
    (10,81.6845932006836)
    (11,102.53739929199219)
    (12,141.5041046142578)
    (13,194.82029724121094)
    (14,244.6127166748047)
    (15,231.64956665039062)
    (16,234.70159912109375)
    (17,309.57427978515625)
    (18,328.1617431640625)
    (19,443.1371154785156)
    (20,431.9580078125)
    (21,482.90875244140625)
    (22,523.451904296875)
    (23,623.4799194335938)
    (24,672.2136840820312)
    (25,813.235107421875)
    (26,1382.573486328125)
    (27,1834.1109619140625)
    (28,2451.5244140625)
    (29,2898.150390625)
    (30,3869.359375)    
};
\addlegendentry{Mistral-7B}
%
\addplot[cyan, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,49.01393508911133)
    (1,53.620243072509766)
    (2,57.801788330078125)
    (3,67.79085540771484)
    (4,73.18993377685547)
    (5,88.1366958618164)
    (6,108.63773345947266)
    (7,122.14474487304688)
    (8,133.78245544433594)
    (9,152.9366912841797)
    (10,168.70263671875)
    (11,199.0084686279297)
    (12,217.32696533203125)
    (13,245.80899047851562)
    (14,304.32415771484375)
    (15,386.12274169921875)
    (16,461.7396545410156)
    (17,557.0054931640625)
    (18,709.7090454101562)
    (19,813.301025390625)
    (20,925.6571655273438)
    (21,1088.927978515625)
    (22,1216.6060791015625)
    (23,1422.4183349609375)
    (24,1852.843994140625)
    (25,3299.962646484375)
    (26,15531.5107421875)
    (27,41678.953125)
    (28,26243.6796875)
    (29,21852.470703125)
    (30,20103.849609375)
};
\addlegendentry{Orca2-7B}
%
%
\addplot[gray!30] coordinates {(0,4.0) (0,150000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,150000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,150000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,150000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,150000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,150000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,150000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,150000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,150000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,150000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,150000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,150000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,150000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,150000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,150000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,150000.0)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=1000000,
    ytick={10, 100, 1000, 10000, 100000, 1000000},
]
%
\addplot[gray!30] coordinates {(0,4.0) (0,1500000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,1500000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,1500000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,1500000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,1500000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,1500000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,1500000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,1500000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,1500000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,1500000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,1500000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,1500000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,1500000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,1500000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,1500000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,1500000.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[densely dashed, lightblue, mark=o] coordinates {
    (0,566.2134399414062)
    (1,53.45)
    (2,49.47)
    (3,48.49)
    (4,34.63)
    (5,61.27)
    (6,51.25)
    (7,54.91)
    (8,66.62)
    (9,77.69)
    (10,97.95)
    (11,77.42)
    (12,86.68)
    (13,168.8)
    (14,119.4)
    (15,126.2)
    (16,98.8)
    (17,81.99)
    (18,100.6)
    (19,78.85)
    (20,228.2)
    (21,347.9)
    (22,305.3)
    (23,234.6)
    (24,70.37)
    (25,124.2)
    (26,106.5)
    (27,30.46)
    (28,77.45)
    (29,96.34)
    (30,750.2)
};
\addplot[darkgreen, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,100.7596664428711)
    (1,58398.26171875)
    (2,59809.7109375)
    (3,72057.0234375)
    (4,62634.921875)
    (5,70022.796875)
    (6,62800.18359375)
    (7,36183.515625)
    (8,45518.3203125)
    (9,48537.94140625)
    (10,53885.31640625)
    (11,70285.3984375)
    (12,4532.08642578125)
    (13,1927.7574462890625)
    (14,2322.65087890625)
    (15,2168.535888671875)
    (16,2679.373291015625)
    (17,3066.60107421875)
    (18,3218.55810546875)
    (19,4459.44482421875)
    (20,2114.014404296875)
    (21,2234.6708984375)
    (22,1370.2125244140625)
    (23,1497.3046875)
    (24,1272.20947265625)
    (25,1453.28369140625)
    (26,1755.3870849609375)
    (27,1853.591552734375)
    (28,2237.1923828125)
    (29,2774.922607421875)
    (30,11532.5654296875)
};
\addplot[lightred, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,908.7030639648438)
    (1,1013.8224487304688)
    (2,758.5582885742188)
    (3,733.6796875)
    (4,448.07171630859375)
    (5,356.3030090332031)
    (6,313.8407287597656)
    (7,408.0348205566406)
    (8,265.11065673828125)
    (9,271.22174072265625)
    (10,347.1275634765625)
    (11,484.6876220703125)
    (12,506.6709899902344)
    (13,432.4709777832031)
    (14,445.29998779296875)
    (15,318.04010009765625)
    (16,617.3914184570312)
    (17,778.0896606445312)
    (18,635.7532958984375)
    (19,1052.7763671875)
    (20,908.3916015625)
    (21,777.2971801757812)
    (22,1111.909423828125)
    (23,1142.4847412109375)
    (24,1212.841064453125)
    (25,635.6693725585938)
    (26,849.30078125)
    (27,947.5927124023438)
    (28,1531.949951171875)
    (29,1660.55078125)
    (30,3666.6689453125)
};
\addplot[cyan, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,4670.869140625)
    (1,4625.3671875)
    (2,4842.96728515625)
    (3,5496.92041015625)
    (4,5585.90185546875)
    (5,6379.4951171875)
    (6,7097.04345703125)
    (7,7469.845703125)
    (8,8104.19677734375)
    (9,9239.126953125)
    (10,10548.3359375)
    (11,12596.1064453125)
    (12,10472.8974609375)
    (13,13480.8779296875)
    (14,15204.4443359375)
    (15,15258.072265625)
    (16,17026.3828125)
    (17,16957.771484375)
    (18,21117.615234375)
    (19,25438.525390625)
    (20,26410.3671875)
    (21,30601.169921875)
    (22,32278.890625)
    (23,35130.68359375)
    (24,40519.94140625)
    (25,62888.765625)
    (26,112714.5859375)
    (27,110265.90625)
    (28,78349.3046875)
    (29,47750.53515625)
    (30,469770.90625)
};


% GRAPH-3
%
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.9,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[densely dashed, lightblue, mark=o] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.811) +- (0,0.0068474)
    (2,0.8095) +- (0,0.0068686)
    (3,0.8012) +- (0,0.0069799)
    (4,0.6713) +- (0,0.0082161)
    (5,0.6584) +- (0,0.0082946)
    (6,0.6758) +- (0,0.0081864)
    (7,0.6743) +- (0,0.0081964)
    (8,0.6391) +- (0,0.0083996)
    (9,0.5673) +- (0,0.0086655)
    (10,0.7419) +- (0,0.0076535)
    (11,0.7226) +- (0,0.0078303)
    (12,0.6505) +- (0,0.0083397)
    (13,0.6648) +- (0,0.0082562)
    (14,0.6346) +- (0,0.0084224)
    (15,0.6229) +- (0,0.0084766)
    (16,0.622) +- (0,0.0084807)
    (17,0.622) +- (0,0.0084807)
    (18,0.622) +- (0,0.0084807)
    (19,0.6223) +- (0,0.0084793)
    (20,0.6217) +- (0,0.008482)
    (21,0.6177) +- (0,0.0084991)
    (22,0.6205) +- (0,0.0084873)
    (23,0.6144) +- (0,0.0085132)
    (24,0.6131) +- (0,0.0085182)
    (25,0.5936) +- (0,0.0085905)
    (26,0.5187) +- (0,0.008739)
    (27,0.4856) +- (0,0.0087414)
    (28,0.607) +- (0,0.008523)
    (29,0.5508) +- (0,0.0086999)
    (30,0.5291) +- (0,0.0087303)
};
\addplot[darkgreen, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.7773700305810397) +- (0,0.0072760931410063385)
    (1,0.773394495412844) +- (0,0.007321976079165475)
    (2,0.782262996941896) +- (0,0.007218302096104026)
    (3,0.7840978593272171) +- (0,0.007196248434727529)
    (4,0.77217125382263) +- (0,0.007335903582258365)
    (5,0.6892966360856269) +- (0,0.008094100581882598)
    (6,0.6743119266055045) +- (0,0.008196414026186965)
    (7,0.6314984709480123) +- (0,0.008437199893502964)
    (8,0.6311926605504588) +- (0,0.008438656079759067)
    (9,0.6256880733944954) +- (0,0.008464246656443236)
    (10,0.7155963302752294) +- (0,0.007890312245988771)
    (11,0.6831804281345566) +- (0,0.008137036219808479)
    (12,0.7342507645259939) +- (0,0.007725929757288678)
    (13,0.6217125382262997) +- (0,0.008482001133931)
    (14,0.6217125382262997) +- (0,0.008482001133931)
    (15,0.6217125382262997) +- (0,0.008482001133931)
    (16,0.6217125382262997) +- (0,0.008482001133931)
    (17,0.6204892966360857) +- (0,0.008487341975756834)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.5293577981651376) +- (0,0.008729967580199229)
    (20,0.41865443425076454) +- (0,0.008628545022868554)
    (21,0.4073394495412844) +- (0,0.008593573302607049)
    (22,0.42048929663608564) +- (0,0.008633775332463615)
    (23,0.42110091743119266) +- (0,0.008635491562221341)
    (24,0.43914373088685016) +- (0,0.008680038923540051)
    (25,0.38623853211009174) +- (0,0.008515695986533813)
    (26,0.37920489296636084) +- (0,0.008486012137246295)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3782874617737003) +- (0,0.008482001133931)
    (29,0.37920489296636084) +- (0,0.008486012137246297)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[lightred, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8357798165137614) +- (0,0.006479652950751583)
    (1,0.8318042813455657) +- (0,0.006542000663168085)
    (2,0.8357798165137614) +- (0,0.006479652950751578)
    (3,0.8296636085626912) +- (0,0.006575023078014517)
    (4,0.8363914373088684) +- (0,0.006469941343840765)
    (5,0.8345565749235474) +- (0,0.006498979804999489)
    (6,0.8360856269113149) +- (0,0.0064748011773025594)
    (7,0.8348623853211009) +- (0,0.0064941600915207065)
    (8,0.8305810397553517) +- (0,0.006560917129050394)
    (9,0.8125382262996942) +- (0,0.006826071005051087)
    (10,0.6259938837920489) +- (0,0.00846285572159418)
    (11,0.6217125382262997) +- (0,0.008482001133931)
    (12,0.6220183486238532) +- (0,0.00848065696458525)
    (13,0.6226299694189602) +- (0,0.008477957863309994)
    (14,0.6302752293577981) +- (0,0.008443002801337142)
    (15,0.6250764525993884) +- (0,0.008467017704333002)
    (16,0.6223241590214067) +- (0,0.008479309208281641)
    (17,0.5385321100917431) +- (0,0.008719048328810814)
    (18,0.4452599388379205) +- (0,0.008692488322023066)
    (19,0.3801223241590214) +- (0,0.00848999091898907)
    (20,0.37951070336391435) +- (0,0.008487341975756834)
    (21,0.3785932721712538) +- (0,0.008483341718024479)
    (22,0.3779816513761468) +- (0,0.00848065696458525)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3785932721712538) +- (0,0.008483341718024479)
    (28,0.3785932721712538) +- (0,0.008483341718024479)
    (29,0.3779816513761468) +- (0,0.00848065696458525)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[cyan, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8666666666666667) +- (0,0.005945494129612858)
    (1,0.8629969418960245) +- (0,0.006013984421211763)
    (2,0.8669724770642202) +- (0,0.005939719650373807)
    (3,0.8590214067278288) +- (0,0.006086548953378874)
    (4,0.8590214067278288) +- (0,0.0060865489533788765)
    (5,0.8495412844036697) +- (0,0.006253072429211776)
    (6,0.8403669724770643) +- (0,0.006406021659710517)
    (7,0.8244648318042813) +- (0,0.006653661109153985)
    (8,0.8287461773700305) +- (0,0.00658905975326653)
    (9,0.7654434250764526) +- (0,0.007410933117205308)
    (10,0.8327217125382264) +- (0,0.0065277313235904836)
    (11,0.8642201834862385) +- (0,0.0059913177199330935)
    (12,0.8648318042813455) +- (0,0.005979923446403403)
    (13,0.6223241590214067) +- (0,0.008479309208281643)
    (14,0.6217125382262997) +- (0,0.008482001133931)
    (15,0.6217125382262997) +- (0,0.008482001133931)
    (16,0.6217125382262997) +- (0,0.008482001133931)
    (17,0.6217125382262997) +- (0,0.008482001133931)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.6217125382262997) +- (0,0.008482001133931)
    (20,0.6217125382262997) +- (0,0.008482001133931)
    (21,0.6192660550458715) +- (0,0.008492625561656218)
    (22,0.5792048929663609) +- (0,0.008634635146574868)
    (23,0.6180428134556575) +- (0,0.008497851998427189)
    (24,0.618348623853211) +- (0,0.00849655074117826)
    (25,0.5198776758409785) +- (0,0.00873814151648864)
    (26,0.3785932721712538) +- (0,0.008483341718024479)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3856269113149847) +- (0,0.008513189460768057)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};


% GRAPH-4
%
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[densely dashed, lightblue, mark=o] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6716) +- (0,0.01045)
    (2,0.6705) +- (0,0.01046)
    (3,0.6628) +- (0,0.01046)
    (4,0.6458) +- (0,0.01054)
    (5,0.6497) +- (0,0.01061)
    (6,0.6612) +- (0,0.01053)
    (7,0.6612) +- (0,0.01054)
    (8,0.6634) +- (0,0.01047)
    (9,0.6639) +- (0,0.01044)
    (10,0.6573) +- (0,0.01047)
    (11,0.6508) +- (0,0.01052)
    (12,0.6442) +- (0,0.01064)
    (13,0.5318) +- (0,0.01136)
    (14,0.4962) +- (0,0.01147)
    (15,0.3421) +- (0,0.01104)
    (16,0.3043) +- (0,0.01072)
    (17,0.2895) +- (0,0.01054)
    (18,0.2758) +- (0,0.01037)
    (19,0.2648) +- (0,0.01029)
    (20,0.2505) +- (0,0.01017)
    (21,0.2418) +- (0,0.0099754)
    (22,0.2445) +- (0,0.01002)
    (23,0.2339) +- (0,0.0099623)
    (24,0.2527) +- (0,0.01009)
    (25,0.2434) +- (0,0.0099477)
    (26,0.2429) +- (0,0.01002)
    (27,0.2566) +- (0,0.01011)
    (28,0.2462) +- (0,0.009939)
    (29,0.2418) +- (0,0.001002)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[darkgreen, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.47149122807017546) +- (0,0.011506839967523032)
    (1,0.4720394736842105) +- (0,0.011498832276437526)
    (2,0.45997807017543857) +- (0,0.011470127364011337)
    (3,0.45339912280701755) +- (0,0.011467591127968389)
    (4,0.4692982456140351) +- (0,0.011439231626934417)
    (5,0.4512061403508772) +- (0,0.011470972651411726)
    (6,0.43585526315789475) +- (0,0.011448127984696658)
    (7,0.4588815789473684) +- (0,0.011432024742840032)
    (8,0.3607456140350877) +- (0,0.01111945421930625)
    (9,0.4336622807017544) +- (0,0.011420144666412469)
    (10,0.40734649122807015) +- (0,0.011316947187457481)
    (11,0.36622807017543857) +- (0,0.01112381325127396)
    (12,0.37390350877192985) +- (0,0.011179458748438635)
    (13,0.3371710526315789) +- (0,0.010996258956239393)
    (14,0.36239035087719296) +- (0,0.011160796285120868)
    (15,0.2817982456140351) +- (0,0.010444089391463034)
    (16,0.25877192982456143) +- (0,0.010250116872430765)
    (17,0.22807017543859648) +- (0,0.009826081909483322)
    (18,0.24396929824561403) +- (0,0.010062524669259061)
    (19,0.2362938596491228) +- (0,0.009925731998471328)
    (20,0.23464912280701755) +- (0,0.009879222850141471)
    (21,0.23574561403508773) +- (0,0.009916447619431747)
    (22,0.23464912280701755) +- (0,0.009898832283589796)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23410087719298245) +- (0,0.00989050302486631)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009892953534808244)
    (28,0.2730263157894737) +- (0,0.01036581352823624)
    (29,0.25) +- (0,0.010100513834444984)
    (30,0.24287280701754385) +- (0,0.009998727039730402)
};
\addplot[lightred, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6365131578947368) +- (0,0.01073479887813464)
    (1,0.6365131578947368) +- (0,0.010810403325903526)
    (2,0.6370614035087719) +- (0,0.010802776938128273)
    (3,0.6359649122807017) +- (0,0.010826087796041696)
    (4,0.6299342105263158) +- (0,0.010731185380135053)
    (5,0.6277412280701754) +- (0,0.01074472973158171)
    (6,0.6266447368421053) +- (0,0.010739314040848758)
    (7,0.6233552631578947) +- (0,0.010759158246323999)
    (8,0.6293859649122807) +- (0,0.010859174665276593)
    (9,0.6200657894736842) +- (0,0.010876571838381347)
    (10,0.6156798245614035) +- (0,0.010995377174516614)
    (11,0.5877192982456141) +- (0,0.011078395482375793)
    (12,0.3996710526315789) +- (0,0.011348603045621247)
    (13,0.3196271929824561) +- (0,0.010818472464902473)
    (14,0.3925438596491228) +- (0,0.011249490457543582)
    (15,0.2768640350877193) +- (0,0.010388704912577946)
    (16,0.24177631578947367) +- (0,0.00997737051098963)
    (17,0.23684210526315788) +- (0,0.009919380467414076)
    (18,0.24287280701754385) +- (0,0.009971538064752138)
    (19,0.23300438596491227) +- (0,0.00984924329720497)
    (20,0.23519736842105263) +- (0,0.009870877044569414)
    (21,0.24232456140350878) +- (0,0.009973968665169652)
    (22,0.24342105263157895) +- (0,0.010027292814486976)
    (23,0.23684210526315788) +- (0,0.00990079109082844)
    (24,0.24013157894736842) +- (0,0.009979799690903157)
    (25,0.23355263157894737) +- (0,0.009872350346457453)
    (26,0.23464912280701755) +- (0,0.009893933568842527)
    (27,0.22807017543859648) +- (0,0.009789503983782494)
    (28,0.22916666666666666) +- (0,0.009827068612494242)
    (29,0.2362938596491228) +- (0,0.009918891719638785)
    (30,0.23574561403508773) +- (0,0.009910579319705227)
};
\addplot[cyan, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.5553728070175439) +- (0,0.011236985989305562)
    (1,0.5553728070175439) +- (0,0.011243024365508076)
    (2,0.5531798245614035) +- (0,0.011225763244765413)
    (3,0.555921052631579) +- (0,0.01122273981912379)
    (4,0.5570175438596491) +- (0,0.01120544745165781)
    (5,0.5466008771929824) +- (0,0.011178157727186087)
    (6,0.5307017543859649) +- (0,0.011328507547396624)
    (7,0.5274122807017544) +- (0,0.011313091109026228)
    (8,0.5307017543859649) +- (0,0.011218419226155534)
    (9,0.5389254385964912) +- (0,0.011131219688020179)
    (10,0.5455043859649122) +- (0,0.011174687596647772)
    (11,0.5263157894736842) +- (0,0.011231376018800537)
    (12,0.5060307017543859) +- (0,0.011276607556015178)
    (13,0.48135964912280704) +- (0,0.011361838070505696)
    (14,0.4901315789473684) +- (0,0.011500097019409556)
    (15,0.4616228070175439) +- (0,0.011475620619156218)
    (16,0.3706140350877193) +- (0,0.011203716746967332)
    (17,0.28673245614035087) +- (0,0.010493639298944653)
    (18,0.2362938596491228) +- (0,0.00989932202173647)
    (19,0.24232456140350878) +- (0,0.009974940739502175)
    (20,0.23793859649122806) +- (0,0.009934031719258177)
    (21,0.23135964912280702) +- (0,0.009837915814104365)
    (22,0.23464912280701755) +- (0,0.009898832283589796)
    (23,0.2324561403508772) +- (0,0.009856623772798312)
    (24,0.23410087719298245) +- (0,0.00989442354945785)
    (25,0.24067982456140352) +- (0,0.009990966311257536)
    (26,0.22039473684210525) +- (0,0.009717930695745745)
    (27,0.24780701754385964) +- (0,0.010088026864728854)
    (28,0.24671052631578946) +- (0,0.010099553846434031)
    (29,0.23684210526315788) +- (0,0.009929150370764712)
    (30,0.23300438596491227) +- (0,0.009876768933501081)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    % \ref{compnamedlegend}
    \pgfplotslegendfromname{compnamedlegend}
\end{center}
%
\caption{
    Performance comparison between compressed models and the original model (at \(x=0\)).
    The x-axis represents the number of compressed layers.
    %
    We measure perplexity on C4 and WikiText2, and accuracy on BoolQ (two-choice) and MMLU (four-choice).
    %
    The dashed lines are the baselines for random guessing, set at \(0.5\) for BoolQ and \(0.25\) for MMLU.
}
\label{fig:performance
}
\label{fig:performance}
\end{figure*}


==> texts/5_2_3_comp_graph_2.tex <==
\definecolor{lightblue}{rgb}{0.3, 0.3, 1.0}
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!ht]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    %
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=20000,
    ytick={10, 100, 1000, 10000, 100000},
    legend style={
        column sep=0.15cm,
        legend columns=5,
    },
    legend cell align={center},
    legend to name=comp2namedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{Llama3.1-8B (\(r_{\text{max}}=256\))}
%
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,24.817214965820312)
    (2,27.937713623046875)
    (3,28.85620880126953)
    (4,31.884319305419922)
    (5,38.56572723388672)
    (6,42.764251708984375)
    (7,50.96631622314453)
    (8,82.85588836669922)
    (9,105.00384521484375)
    (10,161.5307159423828)
    (11,203.82177734375)
    (12,294.08599853515625)
    (13,434.7358093261719)
    (14,1057.4759521484375)
    (15,1600.598388671875)
    (16,1418.1103515625)
    (17,1262.3157958984375)
    (18,1126.4248046875)
    (19,1346.0830078125)
    (20,1906.567138671875)
    (21,2697.434326171875)
    (22,2785.4287109375)
    (23,3112.808349609375)
    (24,3599.746337890625)
    (25,4384.88037109375)
    (26,6218.06640625)
    (27,7155.2509765625)
    (28,10495.423828125)
    (29,14052.1328125)
    (30,10638.6435546875)
};
\addlegendentry{Llama3.1-8B (\(r_{\text{max}}=128\))}
%
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,25.48114776611328)
    (2,27.17840003967285)
    (3,28.593854904174805)
    (4,29.715557098388672)
    (5,31.6777286529541)
    (6,33.021663665771484)
    (7,36.957061767578125)
    (8,40.385345458984375)
    (9,45.77291488647461)
    (10,54.77333068847656)
    (11,63.97394561767578)
    (12,77.21556091308594)
    (13,96.36457061767578)
    (14,156.34243774414062)
    (15,195.01351928710938)
    (16,190.63870239257812)
    (17,193.14129638671875)
    (18,187.03041076660156)
    (19,225.07664489746094)
    (20,251.4204864501953)
    (21,321.9944152832031)
    (22,420.3710021972656)
    (23,516.5907592773438)
    (24,568.3761596679688)
    (25,884.2366333007812)
    (26,1118.4212646484375)
    (27,1409.39794921875)
    (28,1968.716064453125)
    (29,3179.19873046875)
    (30,3511.50927734375)
};
\addlegendentry{Llama3.1-8B (\(r_{\text{max}}=512\))}
%
% \addplot[densely dashed, black] coordinates {(-30.5, 0.75) (-0.5, 0.75)};
% \addlegendentry{Random}
%
\addplot[gray!30] coordinates {(0,4.0) (0,150000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,150000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,150000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,150000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,150000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,150000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,150000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,150000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,150000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,150000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,150000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,150000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,150000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,150000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,150000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,150000.0)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=100, ymax=30000,
    ytick={100, 1000, 10000, 100000, 1000000},
]
%
\addplot[gray!30] coordinates {(0,4.0) (0,150000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,150000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,150000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,150000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,150000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,150000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,150000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,150000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,150000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,150000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,150000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,150000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,150000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,150000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,150000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,150000.0)};
%
\addplot[blue, mark=*] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,394.6691589355469)
    (2,400.98370361328125)
    (3,407.037353515625)
    (4,298.6392822265625)
    (5,396.43609619140625)
    (6,326.62060546875)
    (7,489.0526123046875)
    (8,811.2807006835938)
    (9,1389.403076171875)
    (10,2273.90478515625)
    (11,2081.014404296875)
    (12,5091.27734375)
    (13,7386.9326171875)
    (14,10821.0078125)
    (15,13730.634765625)
    (16,11426.0244140625)
    (17,6333.36962890625)
    (18,6540.29150390625)
    (19,6385.56982421875)
    (20,13076.7607421875)
    (21,17437.0859375)
    (22,12573.5546875)
    (23,14366.79296875)
    (24,7865.3662109375)
    (25,6645.7890625)
    (26,8643.4248046875)
    (27,6495.56787109375)
    (28,7460.498046875)
    (29,3724.986083984375)
    (30,3126.905517578125)
};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,401.7860412597656)
    (2,399.9800109863281)
    (3,367.7533874511719)
    (4,234.7979736328125)
    (5,265.20458984375)
    (6,223.401123046875)
    (7,368.568115234375)
    (8,319.6324768066406)
    (9,475.7725524902344)
    (10,460.32037353515625)
    (11,596.1216430664062)
    (12,796.3334350585938)
    (13,1066.9169921875)
    (14,1142.883056640625)
    (15,1232.5980224609375)
    (16,1003.4473876953125)
    (17,879.3461303710938)
    (18,952.760498046875)
    (19,927.7619018554688)
    (20,1329.330810546875)
    (21,1533.71728515625)
    (22,1187.231689453125)
    (23,1169.958984375)
    (24,847.0924682617188)
    (25,787.1906127929688)
    (26,1070.325927734375)
    (27,1564.4110107421875)
    (28,1660.0013427734375)
    (29,1355.49853515625)
    (30,6127.826171875)
};


% GRAPH-3
%
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.85,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.807645259938838) +- (0,0.006893730643810012)
    (2,0.8006116207951071) +- (0,0.006988008201507092)
    (3,0.782262996941896) +- (0,0.007218302096104032)
    (4,0.6697247706422018) +- (0,0.008225810914277269)
    (5,0.6648318042813456) +- (0,0.008256192949796777)
    (6,0.6758409785932722) +- (0,0.0081864168783053)
    (7,0.6596330275229357) +- (0,0.008287383603286866)
    (8,0.6464831804281346) +- (0,0.008361346005339393)
    (9,0.6018348623853211) +- (0,0.008561755594317447)
    (10,0.7620795107033639) +- (0,0.007447467291890407)
    (11,0.7577981651376147) +- (0,0.0074930396182058155)
    (12,0.7110091743119266) +- (0,0.007928155687300854)
    (13,0.42477064220183486) +- (0,0.008645503833361106)
    (14,0.37920489296636084) +- (0,0.008486012137246295)
    (15,0.3782874617737003) +- (0,0.008482001133931)
    (16,0.382262996941896) +- (0,0.00849914969044927)
    (17,0.40275229357798165) +- (0,0.008578054401368407)
    (18,0.3798165137614679) +- (0,0.008488668235778606)
    (19,0.3782874617737003) +- (0,0.008482001133931)
    (20,0.3782874617737003) +- (0,0.008482001133931)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.37951070336391435) +- (0,0.008487341975756834)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3779816513761468) +- (0,0.00848065696458525)
};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8091743119266055) +- (0,0.00687277303056167)
    (2,0.8018348623853211) +- (0,0.006971859616072212)
    (3,0.790519877675841) +- (0,0.007117383161225312)
    (4,0.6639143730886851) +- (0,0.008261778456573672)
    (5,0.6477064220183486) +- (0,0.00835476049390612)
    (6,0.6623853211009174) +- (0,0.008271010075886844)
    (7,0.65565749235474) +- (0,0.008310485054782992)
    (8,0.6296636085626911) +- (0,0.00844588243678367)
    (9,0.5660550458715596) +- (0,0.008668405003744129)
    (10,0.7226299694189603) +- (0,0.007830334077028923)
    (11,0.6798165137614679) +- (0,0.008159956794302243)
    (12,0.6232415902140673) +- (0,0.008475244400491423)
    (13,0.6449541284403669) +- (0,0.00836949369991577)
    (14,0.655045871559633) +- (0,0.008313981812572264)
    (15,0.6250764525993884) +- (0,0.008467017704333002)
    (16,0.6217125382262997) +- (0,0.008482001133931)
    (17,0.6217125382262997) +- (0,0.008482001133931)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.6217125382262997) +- (0,0.008482001133931)
    (20,0.6226299694189602) +- (0,0.008477957863309994)
    (21,0.6146788990825688) +- (0,0.008511930879680652)
    (22,0.6036697247706422) +- (0,0.008555016706540422)
    (23,0.5954128440366973) +- (0,0.008584355308932685)
    (24,0.5094801223241591) +- (0,0.00874348295136123)
    (25,0.42782874617737005) +- (0,0.008653474894637183)
    (26,0.3804281345565749) +- (0,0.008491310027059608)
    (27,0.3779816513761468) +- (0,0.00848065696458525)
    (28,0.3785932721712538) +- (0,0.008483341718024479)
    (29,0.3785932721712538) +- (0,0.00848334171802448)
    (30,0.37889908256880733) +- (0,0.00848467871856502)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};


% GRAPH-4
%
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.010428760143984897)
    (2,0.6705043859649122) +- (0,0.010412011589048194)
    (3,0.6622807017543859) +- (0,0.0104533689040812)
    (4,0.6535087719298246) +- (0,0.010466346399958743)
    (5,0.6387061403508771) +- (0,0.010658658163169295)
    (6,0.6666666666666666) +- (0,0.010496872730300914)
    (7,0.6606359649122807) +- (0,0.010502875033260974)
    (8,0.6567982456140351) +- (0,0.010577845599270993)
    (9,0.6387061403508771) +- (0,0.0107726674278636)
    (10,0.6370614035087719) +- (0,0.010752397290766645)
    (11,0.6354166666666666) +- (0,0.010705856744071873)
    (12,0.6244517543859649) +- (0,0.010856049144656892)
    (13,0.3645833333333333) +- (0,0.011261120066942035)
    (14,0.39144736842105265) +- (0,0.011384855886476279)
    (15,0.2768640350877193) +- (0,0.010458469126510793)
    (16,0.2680921052631579) +- (0,0.010338183173543559)
    (17,0.25877192982456143) +- (0,0.010182734233991773)
    (18,0.25219298245614036) +- (0,0.01003985532185527)
    (19,0.23958333333333334) +- (0,0.009944274751763736)
    (20,0.23739035087719298) +- (0,0.009957915738631416)
    (21,0.23903508771929824) +- (0,0.00997591271911369)
    (22,0.23739035087719298) +- (0,0.009953046103767063)
    (23,0.2450657894736842) +- (0,0.01003550854123557)
    (24,0.23410087719298245) +- (0,0.009897362923751377)
    (25,0.2324561403508772) +- (0,0.009875296290824946)
    (26,0.23848684210526316) +- (0,0.009922801027789245)
    (27,0.2593201754385965) +- (0,0.010138360652501068)
    (28,0.2543859649122807) +- (0,0.010075524419461633)
    (29,0.2593201754385965) +- (0,0.010230706893035818)
    (30,0.24342105263157895) +- (0,0.010007935088297682)
};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6726973684210527) +- (0,0.01039803385205887)
    (2,0.6694078947368421) +- (0,0.010375630305745459)
    (3,0.6622807017543859) +- (0,0.010460786587401766)
    (4,0.6595394736842105) +- (0,0.010446410042395233)
    (5,0.6524122807017544) +- (0,0.010550311030400638)
    (6,0.6694078947368421) +- (0,0.010474217749201096)
    (7,0.6600877192982456) +- (0,0.010465419969649342)
    (8,0.6710526315789473) +- (0,0.010450585915460888)
    (9,0.6644736842105263) +- (0,0.010595247149316754)
    (10,0.662828947368421) +- (0,0.010478845192656003)
    (11,0.6600877192982456) +- (0,0.010487631710171457)
    (12,0.6502192982456141) +- (0,0.010578762183961355)
    (13,0.48519736842105265) +- (0,0.011519893197920463)
    (14,0.46655701754385964) +- (0,0.011497989037168511)
    (15,0.36348684210526316) +- (0,0.011182493876046638)
    (16,0.2916666666666667) +- (0,0.010536516762966864)
    (17,0.28015350877192985) +- (0,0.01042411046693181)
    (18,0.2708333333333333) +- (0,0.010307657206607649)
    (19,0.2631578947368421) +- (0,0.009948174085214942)
    (20,0.2675438596491228) +- (0,0.010212209505622447)
    (21,0.2538377192982456) +- (0,0.010177495834179469)
    (22,0.24835526315789475) +- (0,0.010074080831171471)
    (23,0.25877192982456143) +- (0,0.01022928520459858)
    (24,0.25109649122807015) +- (0,0.010114902721317995)
    (25,0.24013157894736842) +- (0,0.009966188657226652)
    (26,0.25274122807017546) +- (0,0.010165103430778115)
    (27,0.22916666666666666) +- (0,0.009816209424412985)
    (28,0.23519736842105263) +- (0,0.009918891719638785)
    (29,0.23464912280701755) +- (0,0.009898832283589796)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    % \ref{comp2namedlegend}
    \pgfplotslegendfromname{comp2namedlegend}
\end{center}
%
\caption{
    Performance comparison across \(r_{\text{max}}\) values, where the x-axis indicates the number of compressed layers.
}
\label{fig:ranks}
\end{figure*}


==> texts/5_3_2_BACKUP_heal_graph.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!th]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=1.0cm,
        % vertical sep=1.0cm,
    },
    %
    width=5.1cm,
    height=4.2cm,
    % width=9.5cm,
    % height=4.2cm,
    xmin=-0.1, xmax=2.1,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 0.4, 0.8, 1.2, 1.6, 2.0},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    % xtick style={draw=none},
    xtick align=outside,
    xtick pos=bottom,
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},
    title={C4},title style={yshift=-0.2cm},
    %
    ymode=log,
    ymin=10, ymax=100,
    ytick={1, 10, 100},
    %   
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=healnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0, 77.33)
};
\addlegendentry{CURing}
\addplot[darkgreen, mark=triangle*] coordinates {
    (0, 77.33)
};
\addlegendentry{LoRA}
\addplot[lightred, mark=x] coordinates {
    (0, 77.33)
};
\addlegendentry{MoRA}
%
\addplot[blue] coordinates {
    (0, 77.33)
    (0.1, 20.543663024902300)
    (0.2, 19.38474464416500)
    (0.3, 18.97175407409670)
    (0.4, 18.744396209716800)
    (0.5, 18.470413208007800)
    (0.6, 18.319011688232400)
    (0.7, 18.21995735168460)
    (0.8, 18.067323684692400)
    (0.9, 17.975662231445300)
    (1.0, 17.865949630737300)
    (1.1, 17.823932647705100)
    (1.2, 17.74928855896000)
    (1.3, 17.691951751709000)
    (1.4, 17.675495147705100)
    (1.5, 17.62391471862790)
    (1.6, 17.610288619995100)
    (1.7, 17.576740264892600)
    (1.8, 17.56751823425290)
    (1.9, 17.564268112182600)
    (2.0, 17.56245231628420)
};
%
\addplot[darkgreen] coordinates {
    (0, 77.33)
    (0.1, 21.292001724243200)
    (0.2, 18.88423728942870)
    (0.3, 18.298635482788100)
    (0.4, 17.96125602722170)
    (0.5, 17.6955623626709)
    (0.6, 17.487476348877000)
    (0.7, 17.336828231811500)
    (0.8, 17.209861755371100)
    (0.9, 17.09069061279300)
    (1.0, 16.991437911987300)
    (1.1, 16.900508880615200)
    (1.2, 16.83253288269040)
    (1.3, 16.76968765258790)
    (1.4, 16.733047485351600)
    (1.5, 16.678449630737300)
    (1.6, 16.650466918945300)
    (1.7, 16.627458572387700)
    (1.8, 16.618608474731400)
    (1.9, 16.61397361755370)
    (2.0, 16.61305046081540)
};
%
\addplot[lightred] coordinates {
    (0, 77.33)
    (0.1, 24.82598114013670)
    (0.2, 21.82799530029300)
    (0.3, 20.646615982055700)
    (0.4, 19.959871292114300)
    (0.5, 19.480844497680700)
    (0.6, 19.11586570739750)
    (0.7, 18.83977508544920)
    (0.8, 18.641233444213900)
    (0.9, 18.464595794677700)
    (1.0, 18.335681915283200)
    (1.1, 18.233888626098600)
    (1.2, 18.14948272705080)
    (1.3, 18.08913230896000)
    (1.4, 18.049068450927700)
    (1.5, 18.016860961914100)
    (1.6, 17.990617752075200)
    (1.7, 17.977338790893600)
    (1.8, 17.969633102417000)
    (1.9, 17.966690063476600)
    (2.0, 17.96614646911620)
};
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,100)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,100)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,100)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,100)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,100)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,100)};
%
\addplot[blue, mark=*] coordinates {(0.2, 19.38474464416500)};
\addplot[blue, mark=*] coordinates {(0.4, 18.744396209716800)};
\addplot[blue, mark=*] coordinates {(0.6, 18.319011688232400)};
\addplot[blue, mark=*] coordinates {(0.8, 18.067323684692400)};
\addplot[blue, mark=*] coordinates {(1.0, 17.865949630737300)};
\addplot[blue, mark=*] coordinates {(1.2, 17.74928855896000)};
\addplot[blue, mark=*] coordinates {(1.4, 17.675495147705100)};
\addplot[blue, mark=*] coordinates {(1.6, 17.610288619995100)};
\addplot[blue, mark=*] coordinates {(1.8, 17.56751823425290)};
\addplot[blue, mark=*] coordinates {(2.0, 17.56245231628420)};
%
\addplot[darkgreen, mark=triangle*] coordinates {(0.2, 18.88423728942870)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.4, 17.96125602722170)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.6, 17.487476348877000)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.8, 17.209861755371100)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.0, 16.991437911987300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.2, 16.83253288269040)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.4, 16.733047485351600)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.6, 16.650466918945300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.8, 16.618608474731400)};
\addplot[darkgreen, mark=triangle*] coordinates {(2.0, 16.61305046081540)};
%
\addplot[lightred, mark=x] coordinates {(0.2, 21.82799530029300)};
\addplot[lightred, mark=x] coordinates {(0.4, 19.959871292114300)};
\addplot[lightred, mark=x] coordinates {(0.6, 19.11586570739750)};
\addplot[lightred, mark=x] coordinates {(0.8, 18.641233444213900)};
\addplot[lightred, mark=x] coordinates {(1.0, 18.335681915283200)};
\addplot[lightred, mark=x] coordinates {(1.2, 18.14948272705080)};
\addplot[lightred, mark=x] coordinates {(1.4, 18.049068450927700)};
\addplot[lightred, mark=x] coordinates {(1.6, 17.990617752075200)};
\addplot[lightred, mark=x] coordinates {(1.8, 17.969633102417000)};
\addplot[lightred, mark=x] coordinates {(2.0, 17.96614646911620)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,
    title={WikiText2},title style={yshift=-0.2cm},
    %
    ymode=log,
    ymin=50, ymax=1000,
    ytick={10, 100, 1000},
]
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,2000)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,2000)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,2000)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,2000)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,2000)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,2000)};
%
\addplot[blue] coordinates {
    (0, 705.4)
    (0.1, 98.36842346191410)
    (0.2, 104.33484649658200)
    (0.3, 114.66861724853500)
    (0.4, 108.39266967773400)
    (0.5, 107.5459213256840)
    (0.6, 95.83594512939450)
    (0.7, 113.00959777832000)
    (0.8, 94.89478302001950)
    (0.9, 102.74300384521500)
    (1.0, 98.48529052734380)
    (1.1, 99.88863372802730)
    (1.2, 102.8073501586910)
    (1.3, 103.09452819824200)
    (1.4, 98.99368286132810)
    (1.5, 100.57989501953100)
    (1.6, 98.27540588378910)
    (1.7, 97.86043548583980)
    (1.8, 98.2508544921875)
    (1.9, 97.96408081054690)
    (2.0, 97.95179748535160)
};
\addplot[darkgreen] coordinates {
    (0, 705.4)
    (0.1, 104.02054595947300)
    (0.2, 127.15933227539100)
    (0.3, 121.359771728516000)
    (0.4, 105.21143341064500)
    (0.5, 143.9943084716800)
    (0.6, 135.5553436279300)
    (0.7, 150.25407409668000)
    (0.8, 134.02597045898400)
    (0.9, 117.002868652344000)
    (1.0, 120.55069732666000)
    (1.1, 118.79729461669900)
    (1.2, 114.13766479492200)
    (1.3, 128.25544738769500)
    (1.4, 128.73268127441400)
    (1.5, 129.599517822266000)
    (1.6, 126.31285858154300)
    (1.7, 125.28142547607400)
    (1.8, 125.94039916992200)
    (1.9, 125.39910125732400)
    (2.0, 125.3802719116210)
};
\addplot[lightred] coordinates {
    (0, 705.4)
    (0.1, 92.13446807861330)
    (0.2, 99.69619750976560)
    (0.3, 96.137245178222700)
    (0.4, 79.58114624023440)
    (0.5, 78.7044906616211)
    (0.6, 79.4404067993164)
    (0.7, 81.21275329589840)
    (0.8, 77.5386962890625)
    (0.9, 74.788269042968800)
    (1.0, 73.22502136230470)
    (1.1, 68.63006591796880)
    (1.2, 66.13998413085940)
    (1.3, 67.54933166503910)
    (1.4, 67.14460754394530)
    (1.5, 66.493423461914100)
    (1.6, 65.69938659667970)
    (1.7, 65.35643005371090)
    (1.8, 65.4636001586914)
    (1.9, 65.30325317382810)
    (2.0, 65.31140899658200)
};
%
\addplot[blue, mark=*] coordinates {(0, 705.4)};
\addplot[blue, mark=*] coordinates {(0.2, 104.33484649658200)};
\addplot[blue, mark=*] coordinates {(0.4, 108.39266967773400)};
\addplot[blue, mark=*] coordinates {(0.6, 95.83594512939450)};
\addplot[blue, mark=*] coordinates {(0.8, 94.89478302001950)};
\addplot[blue, mark=*] coordinates {(1.0, 98.48529052734380)};
\addplot[blue, mark=*] coordinates {(1.2, 102.8073501586910)};
\addplot[blue, mark=*] coordinates {(1.4, 98.99368286132810)};
\addplot[blue, mark=*] coordinates {(1.6, 98.27540588378910)};
\addplot[blue, mark=*] coordinates {(1.8, 98.2508544921875)};
\addplot[blue, mark=*] coordinates {(2.0, 97.95179748535160)};
%
\addplot[darkgreen, mark=triangle*] coordinates {(0, 705.4)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.2, 127.15933227539100)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.4, 105.21143341064500)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.6, 135.5553436279300)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.8, 134.02597045898400)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.0, 120.55069732666000)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.2, 114.13766479492200)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.4, 128.73268127441400)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.6, 126.31285858154300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.8, 125.94039916992200)};
\addplot[darkgreen, mark=triangle*] coordinates {(2.0, 125.3802719116210)};
%
\addplot[lightred, mark=x] coordinates {(0, 705.4)};
\addplot[lightred, mark=x] coordinates {(0.2, 99.69619750976560)};
\addplot[lightred, mark=x] coordinates {(0.4, 79.58114624023440)};
\addplot[lightred, mark=x] coordinates {(0.6, 79.4404067993164)};
\addplot[lightred, mark=x] coordinates {(0.8, 77.5386962890625)};
\addplot[lightred, mark=x] coordinates {(1.0, 73.22502136230470)};
\addplot[lightred, mark=x] coordinates {(1.2, 66.13998413085940)};
\addplot[lightred, mark=x] coordinates {(1.4, 67.14460754394530)};
\addplot[lightred, mark=x] coordinates {(1.6, 65.69938659667970)};
\addplot[lightred, mark=x] coordinates {(1.8, 65.4636001586914)};
\addplot[lightred, mark=x] coordinates {(2.0, 65.31140899658200)};


% GRAPH-3
%
\nextgroupplot[
    title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    %
    ymin=0.45, ymax=0.80,
    ytick={0.5, 0.6, 0.7, 0.8},
    %
    xshift=0.5cm,
    ylabel={Accuracy},
]
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,1)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,1)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,1)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,1)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,1)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,1)};
%
\addplot[blue] coordinates {
    (0,0.7577981948852540) +- (0,0.007493039593100550)
    (0.1,0.7464832067489620) +- (0.1,0.0076086209155619100)
    (0.2,0.7452599406242370) +- (0.2,0.007620703428983690)
    (0.3,0.7550458908081060) +- (0.3,0.007521796505898240)
    (0.4,0.7418960332870480) +- (0.4,0.007653523236513140)
    (0.5,0.7544342279434200) +- (0.5,0.007528130430728200)
    (0.6,0.7397553324699400) +- (0.6,0.007674100808799270)
    (0.7,0.7464832067489620) +- (0.7,0.0076086209155619100)
    (0.8,0.7382262945175170) +- (0.8,0.007688653655350210)
    (0.9,0.7434250712394710) +- (0.9,0.007638678885996340)
    (1.0,0.740672767162323) +- (1.0,0.007665310986340050)
    (1.1,0.733639121055603) +- (1.1,0.0077315932139754300)
    (1.2,0.7379204630851750) +- (1.2,0.007691550068557260)
    (1.3,0.7348623871803280) +- (1.3,0.0077202473767101800)
    (1.4,0.7403669953346250) +- (1.4,0.007668246049433950)
    (1.5,0.7446483373641970) +- (1.5,0.007626714650541540)
    (1.6,0.7443425059318540) +- (1.6,0.0076297130435705200)
    (1.7,0.7415902018547060) +- (1.7,0.007656477391719820)
    (1.8,0.7409785985946660) +- (1.8,0.007662371266633270)
    (1.9,0.7415902018547060) +- (1.9,0.007656477391719820)
    (2.0,0.7418960332870480) +- (2.0,0.007653523236513140)
};
\addplot[darkgreen] coordinates {
    (0,0.7577981948852540) +- (0,0.007493039593100550)
    (0.1,0.7577981948852540) +- (0.1,0.007493039593100550)
    (0.2,0.7590214014053350) +- (0.2,0.007480123545974490)
    (0.3,0.7709479928016660) +- (0.3,0.007349742576479910)
    (0.4,0.7740061283111570) +- (0.4,0.00731497909873724)
    (0.5,0.7758409976959230) +- (0.5,0.007293852977454660)
    (0.6,0.7752293348312380) +- (0.6,0.007300917524844410)
    (0.7,0.7740061283111570) +- (0.7,0.00731497909873724)
    (0.8,0.7694189548492430) +- (0.8,0.007366917096078400)
    (0.9,0.7666666507720950) +- (0.9,0.007397487293928860)
    (1.0,0.7645260095596310) +- (1.0,0.007420961279422050)
    (1.1,0.7688073515892030) +- (1.1,0.0073737483471632)
    (1.2,0.7675840854644780) +- (1.2,0.007387346122413870)
    (1.3,0.7657492160797120) +- (1.3,0.007407579571008680)
    (1.4,0.7669724822044370) +- (1.4,0.007394112180918460)
    (1.5,0.7651376128196720) +- (1.5,0.007414281368255620)
    (1.6,0.7648317813873290) +- (1.6,0.00741762388497591)
    (1.7,0.7657492160797120) +- (1.7,0.007407579571008680)
    (1.8,0.7654434442520140) +- (1.8,0.007410933263599870)
    (1.9,0.7660550475120540) +- (1.9,0.0074042207561433300)
    (2.0,0.7660550475120540) +- (2.0,0.0074042207561433300)
};
\addplot[lightred] coordinates {
    (0,0.7577981948852540) +- (0,0.007493039593100550)
    (0.1,0.7501528859138490) +- (0.1,0.007571895141154530)
    (0.2,0.7507645487785340) +- (0.2,0.007565703708678480)
    (0.3,0.7538226246833800) +- (0.3,0.007534443866461520)
    (0.4,0.7590214014053350) +- (0.4,0.007480123545974490)
    (0.5,0.7620795369148250) +- (0.5,0.007447467185556890)
    (0.6,0.7654434442520140) +- (0.6,0.007410933263599870)
    (0.7,0.7639143466949460) +- (0.7,0.007427619770169260)
    (0.8,0.7639143466949460) +- (0.8,0.007427619770169260)
    (0.9,0.7639143466949460) +- (0.9,0.007427619770169260)
    (1.0,0.7636085748672490) +- (1.0,0.007430940866470340)
    (1.1,0.7642201781272890) +- (1.1,0.007424293085932730)
    (1.2,0.7642201781272890) +- (1.2,0.007424293085932730)
    (1.3,0.7645260095596310) +- (1.3,0.007420961279422050)
    (1.4,0.7651376128196720) +- (1.4,0.007414281368255620)
    (1.5,0.7642201781272890) +- (1.5,0.007424293085932730)
    (1.6,0.7648317813873290) +- (1.6,0.00741762388497591)
    (1.7,0.7639143466949460) +- (1.7,0.007427619770169260)
    (1.8,0.7642201781272890) +- (1.8,0.007424293085932730)
    (1.9,0.7645260095596310) +- (1.9,0.007420961279422050)
    (2.0,0.7645260095596310) +- (2.0,0.007420961279422050)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.7577981948852540) +- (0,0.007493039593100550)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.7452599406242370) +- (0.2,0.007620703428983690)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.7418960332870480) +- (0.4,0.007653523236513140)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.7397553324699400) +- (0.6,0.007674100808799270)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.7382262945175170) +- (0.8,0.007688653655350210)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.740672767162323) +- (1.0,0.007665310986340050)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.7379204630851750) +- (1.2,0.007691550068557260)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.7403669953346250) +- (1.4,0.007668246049433950)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.7443425059318540) +- (1.6,0.0076297130435705200)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.7409785985946660) +- (1.8,0.007662371266633270)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.7418960332870480) +- (2.0,0.007653523236513140)};
%
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.7577981948852540) +- (0,0.007493039593100550)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.7590214014053350) +- (0.2,0.007480123545974490)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.7740061283111570) +- (0.4,0.00731497909873724)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.7752293348312380) +- (0.6,0.007300917524844410)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.7694189548492430) +- (0.8,0.007366917096078400)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.7645260095596310) +- (1.0,0.007420961279422050)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.7675840854644780) +- (1.2,0.007387346122413870)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.7669724822044370) +- (1.4,0.007394112180918460)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.7648317813873290) +- (1.6,0.00741762388497591)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.7654434442520140) +- (1.8,0.007410933263599870)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.7660550475120540) +- (2.0,0.0074042207561433300)};
%
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.7577981948852540) +- (0,0.007493039593100550)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.7507645487785340) +- (0.2,0.007565703708678480)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.7590214014053350) +- (0.4,0.007480123545974490)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.7654434442520140) +- (0.6,0.007410933263599870)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.7639143466949460) +- (0.8,0.007427619770169260)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.7636085748672490) +- (1.0,0.007430940866470340)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.7642201781272890) +- (1.2,0.007424293085932730)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.7651376128196720) +- (1.4,0.007414281368255620)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.7648317813873290) +- (1.6,0.00741762388497591)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.7642201781272890) +- (1.8,0.007424293085932730)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.7645260095596310) +- (2.0,0.007420961279422050)};


% GRAPH-4
%
\nextgroupplot[
    title={MMLU (5-shot)},title style={yshift=-0.255cm},
    %
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
    ylabel=\empty,
]
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,1)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,1)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,1)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,1)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,1)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,1)};
%
\addplot[blue] coordinates {
    (0,0.6491228342056270) +- (0,0.010593417100608300)
    (0.1,0.6600877046585080) +- (0.1,0.01054847240448000)
    (0.2,0.6606359481811520) +- (0.2,0.010631333105266100)
    (0.3,0.65625) +- (0.3,0.010532375425100300)
    (0.4,0.65625) +- (0.4,0.010586549527943100)
    (0.5,0.6606359481811520) +- (0.5,0.010506566613912600)
    (0.6,0.6573464870452880) +- (0.6,0.010555364191532100)
    (0.7,0.6633771657943730) +- (0.7,0.01048023346811530)
    (0.8,0.6595394611358640) +- (0.8,0.010551689192652700)
    (0.9,0.6595394611358640) +- (0.9,0.010443625040352300)
    (1.0,0.6546052694320680) +- (1.0,0.010493176989257300)
    (1.1,0.6650219559669500) +- (1.1,0.010450121946632900)
    (1.2,0.6644737124443050) +- (1.2,0.010447802022099500)
    (1.3,0.6584429740905760) +- (1.3,0.01047143992036580)
    (1.4,0.65625) +- (1.4,0.010446409694850400)
    (1.5,0.656798243522644) +- (1.5,0.010460786521434800)
    (1.6,0.6573464870452880) +- (1.6,0.010442696511745500)
    (1.7,0.6578947305679320) +- (1.7,0.010458005592227000)
    (1.8,0.6573464870452880) +- (1.8,0.010457541793584800)
    (1.9,0.6578947305679320) +- (1.9,0.010462639853358300)
    (2.0,0.6573464870452880) +- (2.0,0.010466809384524800)
};
\addplot[darkgreen] coordinates {
    (0,0.6491228342056270) +- (0,0.010593417100608300)
    (0.1,0.6551535129547120) +- (0.1,0.01050841249525550)
    (0.2,0.6595394611358640) +- (0.2,0.010423180647194400)
    (0.3,0.6611841917037960) +- (0.3,0.010438517667353200)
    (0.4,0.6622806787490850) +- (0.4,0.010457077994942700)
    (0.5,0.6600877046585080) +- (0.5,0.010449658147990700)
    (0.6,0.6639254093170170) +- (0.6,0.01046403031796220)
    (0.7,0.6611841917037960) +- (0.7,0.01045058574527500)
    (0.8,0.6622806787490850) +- (0.8,0.010451513342559300)
    (0.9,0.6617324352264400) +- (0.9,0.01044083945453170)
    (1.0,0.6622806787490850) +- (1.0,0.010432942770421500)
    (1.1,0.6622806787490850) +- (1.1,0.010432013310492000)
    (1.2,0.6628289222717290) +- (1.2,0.010403627529740300)
    (1.3,0.6622806787490850) +- (1.3,0.010413408279418900)
    (1.4,0.6633771657943730) +- (1.4,0.010432013310492000)
    (1.5,0.6622806787490850) +- (1.5,0.010430154390633100)
    (1.6,0.6633771657943730) +- (1.6,0.010423645377159100)
    (1.7,0.6633771657943730) +- (1.7,0.01042922493070360)
    (1.8,0.6628289222717290) +- (1.8,0.01043526642024520)
    (1.9,0.6628289222717290) +- (1.9,0.01043526642024520)
    (2.0,0.6622806787490850) +- (2.0,0.010437589138746300)
};
\addplot[lightred] coordinates {
    (0,0.6491228342056270) +- (0,0.010593417100608300)
    (0.1,0.6535087823867800) +- (0.1,0.010405956767499400)
    (0.2,0.6535087823867800) +- (0.2,0.010440375655889500)
    (0.3,0.6551535129547120) +- (0.3,0.010472366586327600)
    (0.4,0.6551535129547120) +- (0.4,0.0104825459420681)
    (0.5,0.655701756477356) +- (0.5,0.010464493185281800)
    (0.6,0.6551535129547120) +- (0.6,0.010468661785125700)
    (0.7,0.6551535129547120) +- (0.7,0.010480695404112300)
    (0.8,0.6551535129547120) +- (0.8,0.0105001050978899)
    (0.9,0.655701756477356) +- (0.9,0.010489480569958700)
    (1.0,0.6551535129547120) +- (1.0,0.010477920062840000)
    (1.1,0.6551535129547120) +- (1.1,0.010501028969883900)
    (1.2,0.6573464870452880) +- (1.2,0.0104825459420681)
    (1.3,0.6573464870452880) +- (1.3,0.010502874851226800)
    (1.4,0.655701756477356) +- (1.4,0.010519018396735200)
    (1.5,0.6540570259094240) +- (1.5,0.010505644604563700)
    (1.6,0.655701756477356) +- (1.6,0.010516252368688600)
    (1.7,0.655701756477356) +- (1.7,0.010516252368688600)
    (1.8,0.655701756477356) +- (1.8,0.010516252368688600)
    (1.9,0.655701756477356) +- (1.9,0.010516252368688600)
    (2.0,0.655701756477356) +- (2.0,0.010516252368688600)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.6491228342056270) +- (0,0.010593417100608300)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.6606359481811520) +- (0.2,0.010631333105266100)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.65625) +- (0.4,0.010586549527943100)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.6573464870452880) +- (0.6,0.010555364191532100)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.6595394611358640) +- (0.8,0.010551689192652700)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.6546052694320680) +- (1.0,0.010493176989257300)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.6644737124443050) +- (1.2,0.010447802022099500)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.65625) +- (1.4,0.010446409694850400)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.6573464870452880) +- (1.6,0.010442696511745500)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.6573464870452880) +- (1.8,0.010457541793584800)};
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.6573464870452880) +- (2.0,0.010466809384524800)};
%
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.6491228342056270) +- (0,0.010593417100608300)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.6595394611358640) +- (0.2,0.010423180647194400)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.6622806787490850) +- (0.4,0.010457077994942700)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.6639254093170170) +- (0.6,0.01046403031796220)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.6622806787490850) +- (0.8,0.010451513342559300)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.6622806787490850) +- (1.0,0.010432942770421500)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.6628289222717290) +- (1.2,0.010403627529740300)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.6633771657943730) +- (1.4,0.010432013310492000)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.6633771657943730) +- (1.6,0.010423645377159100)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.6628289222717290) +- (1.8,0.01043526642024520)};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.6622806787490850) +- (2.0,0.010437589138746300)};
%
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0,0.6491228342056270) +- (0,0.010593417100608300)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.2,0.6535087823867800) +- (0.2,0.010440375655889500)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.4,0.6551535129547120) +- (0.4,0.0104825459420681)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.6,0.6551535129547120) +- (0.6,0.010468661785125700)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(0.8,0.6551535129547120) +- (0.8,0.0105001050978899)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.0,0.6551535129547120) +- (1.0,0.010477920062840000)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.2,0.6573464870452880) +- (1.2,0.0104825459420681)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.4,0.655701756477356) +- (1.4,0.010519018396735200)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.6,0.655701756477356) +- (1.6,0.010516252368688600)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(1.8,0.655701756477356) +- (1.8,0.010516252368688600)};
\addplot[lightred, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {(2.0,0.655701756477356) +- (2.0,0.010516252368688600)};

\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    \pgfplotslegendfromname{healnamedlegend}
\end{center}
%
\caption{
    % TODO:
    \(10\) Layers' Healing
}
\label{fig:healing}
\end{figure*}


==> texts/5_3_2_heal_graph.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure}[!t]
\centering
\footnotesize

\resizebox{\linewidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
        % vertical sep=1.0cm,
    },
    %
    width=5.1cm,
    height=4.2cm,
    % width=9.5cm,
    % height=4.2cm,
    xmin=-0.1, xmax=2.1,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 0.4, 0.8, 1.2, 1.6, 2.0},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    % xtick style={draw=none},
    xtick align=outside,
    xtick pos=bottom,
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},
    title={C4},title style={yshift=-0.2cm},
    %
    ymode=log,
    ymin=10, ymax=100,
    ytick={1, 10, 100},
    %   
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=healnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0, 77.33)
};
\addlegendentry{CURing}
\addplot[darkgreen, mark=triangle*] coordinates {
    (0, 77.33)
};
\addlegendentry{LoRA}
\addplot[lightred, mark=x] coordinates {
    (0, 77.33)
};
\addlegendentry{MoRA}
%
\addplot[blue] coordinates {
    (0, 77.33)
    (0.1, 20.543663024902300)
    (0.2, 19.38474464416500)
    (0.3, 18.97175407409670)
    (0.4, 18.744396209716800)
    (0.5, 18.470413208007800)
    (0.6, 18.319011688232400)
    (0.7, 18.21995735168460)
    (0.8, 18.067323684692400)
    (0.9, 17.975662231445300)
    (1.0, 17.865949630737300)
    (1.1, 17.823932647705100)
    (1.2, 17.74928855896000)
    (1.3, 17.691951751709000)
    (1.4, 17.675495147705100)
    (1.5, 17.62391471862790)
    (1.6, 17.610288619995100)
    (1.7, 17.576740264892600)
    (1.8, 17.56751823425290)
    (1.9, 17.564268112182600)
    (2.0, 17.56245231628420)
};
%
\addplot[darkgreen] coordinates {
    (0, 77.33)
    (0.1, 21.292001724243200)
    (0.2, 18.88423728942870)
    (0.3, 18.298635482788100)
    (0.4, 17.96125602722170)
    (0.5, 17.6955623626709)
    (0.6, 17.487476348877000)
    (0.7, 17.336828231811500)
    (0.8, 17.209861755371100)
    (0.9, 17.09069061279300)
    (1.0, 16.991437911987300)
    (1.1, 16.900508880615200)
    (1.2, 16.83253288269040)
    (1.3, 16.76968765258790)
    (1.4, 16.733047485351600)
    (1.5, 16.678449630737300)
    (1.6, 16.650466918945300)
    (1.7, 16.627458572387700)
    (1.8, 16.618608474731400)
    (1.9, 16.61397361755370)
    (2.0, 16.61305046081540)
};
%
\addplot[lightred] coordinates {
    (0, 77.33)
    (0.1, 24.82598114013670)
    (0.2, 21.82799530029300)
    (0.3, 20.646615982055700)
    (0.4, 19.959871292114300)
    (0.5, 19.480844497680700)
    (0.6, 19.11586570739750)
    (0.7, 18.83977508544920)
    (0.8, 18.641233444213900)
    (0.9, 18.464595794677700)
    (1.0, 18.335681915283200)
    (1.1, 18.233888626098600)
    (1.2, 18.14948272705080)
    (1.3, 18.08913230896000)
    (1.4, 18.049068450927700)
    (1.5, 18.016860961914100)
    (1.6, 17.990617752075200)
    (1.7, 17.977338790893600)
    (1.8, 17.969633102417000)
    (1.9, 17.966690063476600)
    (2.0, 17.96614646911620)
};
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,100)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,100)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,100)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,100)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,100)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,100)};
%
\addplot[blue, mark=*] coordinates {(0.2, 19.38474464416500)};
\addplot[blue, mark=*] coordinates {(0.4, 18.744396209716800)};
\addplot[blue, mark=*] coordinates {(0.6, 18.319011688232400)};
\addplot[blue, mark=*] coordinates {(0.8, 18.067323684692400)};
\addplot[blue, mark=*] coordinates {(1.0, 17.865949630737300)};
\addplot[blue, mark=*] coordinates {(1.2, 17.74928855896000)};
\addplot[blue, mark=*] coordinates {(1.4, 17.675495147705100)};
\addplot[blue, mark=*] coordinates {(1.6, 17.610288619995100)};
\addplot[blue, mark=*] coordinates {(1.8, 17.56751823425290)};
\addplot[blue, mark=*] coordinates {(2.0, 17.56245231628420)};
%
\addplot[darkgreen, mark=triangle*] coordinates {(0.2, 18.88423728942870)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.4, 17.96125602722170)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.6, 17.487476348877000)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.8, 17.209861755371100)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.0, 16.991437911987300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.2, 16.83253288269040)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.4, 16.733047485351600)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.6, 16.650466918945300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.8, 16.618608474731400)};
\addplot[darkgreen, mark=triangle*] coordinates {(2.0, 16.61305046081540)};
%
\addplot[lightred, mark=x] coordinates {(0.2, 21.82799530029300)};
\addplot[lightred, mark=x] coordinates {(0.4, 19.959871292114300)};
\addplot[lightred, mark=x] coordinates {(0.6, 19.11586570739750)};
\addplot[lightred, mark=x] coordinates {(0.8, 18.641233444213900)};
\addplot[lightred, mark=x] coordinates {(1.0, 18.335681915283200)};
\addplot[lightred, mark=x] coordinates {(1.2, 18.14948272705080)};
\addplot[lightred, mark=x] coordinates {(1.4, 18.049068450927700)};
\addplot[lightred, mark=x] coordinates {(1.6, 17.990617752075200)};
\addplot[lightred, mark=x] coordinates {(1.8, 17.969633102417000)};
\addplot[lightred, mark=x] coordinates {(2.0, 17.96614646911620)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,
    title={WikiText2},title style={yshift=-0.2cm},
    %
    ymode=log,
    ymin=50, ymax=1000,
    ytick={10, 100, 1000},
]
%
\addplot[gray!30] coordinates {(0.0,0.1) (0.0,2000)};
\addplot[gray!30] coordinates {(0.4,0.1) (0.4,2000)};
\addplot[gray!30] coordinates {(0.8,0.1) (0.8,2000)};
\addplot[gray!30] coordinates {(1.2,0.1) (1.2,2000)};
\addplot[gray!30] coordinates {(1.6,0.1) (1.6,2000)};
\addplot[gray!30] coordinates {(2.0,0.1) (2.0,2000)};
%
\addplot[blue] coordinates {
    (0, 705.4)
    (0.1, 98.36842346191410)
    (0.2, 104.33484649658200)
    (0.3, 114.66861724853500)
    (0.4, 108.39266967773400)
    (0.5, 107.5459213256840)
    (0.6, 95.83594512939450)
    (0.7, 113.00959777832000)
    (0.8, 94.89478302001950)
    (0.9, 102.74300384521500)
    (1.0, 98.48529052734380)
    (1.1, 99.88863372802730)
    (1.2, 102.8073501586910)
    (1.3, 103.09452819824200)
    (1.4, 98.99368286132810)
    (1.5, 100.57989501953100)
    (1.6, 98.27540588378910)
    (1.7, 97.86043548583980)
    (1.8, 98.2508544921875)
    (1.9, 97.96408081054690)
    (2.0, 97.95179748535160)
};
\addplot[darkgreen] coordinates {
    (0, 705.4)
    (0.1, 104.02054595947300)
    (0.2, 127.15933227539100)
    (0.3, 121.359771728516000)
    (0.4, 105.21143341064500)
    (0.5, 143.9943084716800)
    (0.6, 135.5553436279300)
    (0.7, 150.25407409668000)
    (0.8, 134.02597045898400)
    (0.9, 117.002868652344000)
    (1.0, 120.55069732666000)
    (1.1, 118.79729461669900)
    (1.2, 114.13766479492200)
    (1.3, 128.25544738769500)
    (1.4, 128.73268127441400)
    (1.5, 129.599517822266000)
    (1.6, 126.31285858154300)
    (1.7, 125.28142547607400)
    (1.8, 125.94039916992200)
    (1.9, 125.39910125732400)
    (2.0, 125.3802719116210)
};
\addplot[lightred] coordinates {
    (0, 705.4)
    (0.1, 92.13446807861330)
    (0.2, 99.69619750976560)
    (0.3, 96.137245178222700)
    (0.4, 79.58114624023440)
    (0.5, 78.7044906616211)
    (0.6, 79.4404067993164)
    (0.7, 81.21275329589840)
    (0.8, 77.5386962890625)
    (0.9, 74.788269042968800)
    (1.0, 73.22502136230470)
    (1.1, 68.63006591796880)
    (1.2, 66.13998413085940)
    (1.3, 67.54933166503910)
    (1.4, 67.14460754394530)
    (1.5, 66.493423461914100)
    (1.6, 65.69938659667970)
    (1.7, 65.35643005371090)
    (1.8, 65.4636001586914)
    (1.9, 65.30325317382810)
    (2.0, 65.31140899658200)
};
%
\addplot[blue, mark=*] coordinates {(0, 705.4)};
\addplot[blue, mark=*] coordinates {(0.2, 104.33484649658200)};
\addplot[blue, mark=*] coordinates {(0.4, 108.39266967773400)};
\addplot[blue, mark=*] coordinates {(0.6, 95.83594512939450)};
\addplot[blue, mark=*] coordinates {(0.8, 94.89478302001950)};
\addplot[blue, mark=*] coordinates {(1.0, 98.48529052734380)};
\addplot[blue, mark=*] coordinates {(1.2, 102.8073501586910)};
\addplot[blue, mark=*] coordinates {(1.4, 98.99368286132810)};
\addplot[blue, mark=*] coordinates {(1.6, 98.27540588378910)};
\addplot[blue, mark=*] coordinates {(1.8, 98.2508544921875)};
\addplot[blue, mark=*] coordinates {(2.0, 97.95179748535160)};
%
\addplot[darkgreen, mark=triangle*] coordinates {(0, 705.4)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.2, 127.15933227539100)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.4, 105.21143341064500)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.6, 135.5553436279300)};
\addplot[darkgreen, mark=triangle*] coordinates {(0.8, 134.02597045898400)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.0, 120.55069732666000)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.2, 114.13766479492200)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.4, 128.73268127441400)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.6, 126.31285858154300)};
\addplot[darkgreen, mark=triangle*] coordinates {(1.8, 125.94039916992200)};
\addplot[darkgreen, mark=triangle*] coordinates {(2.0, 125.3802719116210)};
%
\addplot[lightred, mark=x] coordinates {(0, 705.4)};
\addplot[lightred, mark=x] coordinates {(0.2, 99.69619750976560)};
\addplot[lightred, mark=x] coordinates {(0.4, 79.58114624023440)};
\addplot[lightred, mark=x] coordinates {(0.6, 79.4404067993164)};
\addplot[lightred, mark=x] coordinates {(0.8, 77.5386962890625)};
\addplot[lightred, mark=x] coordinates {(1.0, 73.22502136230470)};
\addplot[lightred, mark=x] coordinates {(1.2, 66.13998413085940)};
\addplot[lightred, mark=x] coordinates {(1.4, 67.14460754394530)};
\addplot[lightred, mark=x] coordinates {(1.6, 65.69938659667970)};
\addplot[lightred, mark=x] coordinates {(1.8, 65.4636001586914)};
\addplot[lightred, mark=x] coordinates {(2.0, 65.31140899658200)};

\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    \pgfplotslegendfromname{healnamedlegend}
\end{center}
%
\caption{
    Training curves for the healing of CURing compared to LoRA and MoRA.
    All methods are applied after 10-layer compression.
    The x-axis represents steps.
}
\label{fig:healing}
\end{figure}


==> texts/5_4_1_forget_graph.tex <==
\renewcommand{\thesubfigure}{Figure \thefigure}
\captionsetup[subfigure]{labelformat=simple, labelsep=colon, font=normalsize}


\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!t]
\centering
\footnotesize

\begin{center}
    \pgfplotslegendfromname{forgetnamedlegend}
\end{center}

\resizebox{\textwidth}{!}{ %
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=1.0cm,
        % horizontal sep=1.0cm,
        % vertical sep=1.5cm,
    },
    %
    width=5.1cm,
    height=4.2cm,
    %
    xmin=-0.15, xmax=4.15,
    ymin=0.55, ymax=0.95,
    %
    % xtick={0, 0.4, 0.8, 1.2, 1.6, 2.0, 2.4, 2.8, 3.2, 3.6, 4.0},
    xtick={0, 1.0, 2.0, 3.0, 4.0},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    % xticklabel style={font=\footnotesize, rotate=45, anchor=east},
    xtick align=outside,
    xtick pos=bottom,
    %
    ylabel=\empty,
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    title={MRPC Train Loss},title style={yshift=-0.2cm},
    % ylabel={Train Loss},
    ylabel=\empty,
    ymin=0.0, ymax=6.0,
    ytick={0, 1, 2, 3, 4, 5, 6},
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=forgetnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
(0.0, 5.699847) (0.25, 2.558288) (0.5, 2.375626) (0.75, 2.311156) (1.0, 2.029808) (1.25, 2.049947) (1.5, 2.067731) (1.75, 2.242374) (2.0, 1.814613) (2.25, 1.739576) (2.5, 1.727538) (2.75, 1.765248) (3.0, 1.522884) (3.25, 1.569011) (3.5, 1.55832) (3.75, 1.544716) (4.0, 1.494077)
};
\addlegendentry{CURing}
%
\addplot[darkgreen, mark=triangle*] coordinates {
(0.0, 5.927737) (0.25, 2.419984) (0.5, 2.108674) (0.75, 1.97084) (1.0, 1.320313) (1.25, 1.52555) (1.5, 1.178342) (1.75, 1.081601) (2.0, 0.642411) (2.25, 0.419904) (2.5, 0.395217) (2.75, 0.329416) (3.0, 0.302592) (3.25, 0.378286) (3.5, 0.311046) (3.75, 0.237648) (4.0, 0.282184)
};
\addlegendentry{LoRA}
%
\addplot[lightred, mark=x] coordinates {
(0.0, 5.700062) (0.25, 2.459898) (0.5, 1.857046) (0.75, 1.870492) (1.0, 1.638175) (1.25, 1.071574) (1.5, 1.128072) (1.75, 0.933318) (2.0, 0.79568) (2.25, 0.639952) (2.5, 0.581996) (2.75, 0.437307) (3.0, 0.491329) (3.25, 0.414978) (3.5, 0.334611) (3.75, 0.339404) (4.0, 0.365661)
};
\addlegendentry{MoRA}
%
\addplot[cyan, mark=diamond*] coordinates {
(0.0, 5.678503) (0.25, 2.815717) (0.5, 2.827884) (0.75, 2.850643) (1.0, 2.168583) (1.25, 2.578858) (1.5, 2.38658) (1.75, 2.451201) (2.0, 1.958095) (2.25, 2.351893) (2.5, 2.48118) (2.75, 2.222063) (3.0, 2.966647) (3.25, 2.709349) (3.5, 2.32127) (3.75, 2.301009) (4.0, 2.404836)
};
\addlegendentry{CURLoRA}
%
%
\addplot[gray!30] coordinates {(0,0.0) (0,7.0)};
\addplot[gray!30] coordinates {(1.0,0.0) (1.0,7.0)};
\addplot[gray!30] coordinates {(2.0,0.0) (2.0,7.0)};
\addplot[gray!30] coordinates {(3.0,0.0) (3.0,7.0)};
\addplot[gray!30] coordinates {(4.0,0.0) (4.0,7.0)};


% GRAPH-2
%
\nextgroupplot[
    title={WikiText2 PPL},title style={yshift=-0.2cm},
    % ylabel={Perplexity},
    ylabel=\empty,
    ymode=log,
    ymin=40.0, ymax=2000.0,
    ytick={10, 100, 1000, 10000},
]
%
\addplot[gray!30] coordinates {(0.0,40.0) (0.0,2000.0)};
\addplot[gray!30] coordinates {(1.0,40.0) (1.0,2000.0)};
\addplot[gray!30] coordinates {(2.0,40.0) (2.0,2000.0)};
\addplot[gray!30] coordinates {(3.0,40.0) (3.0,2000.0)};
\addplot[gray!30] coordinates {(4.0,40.0) (4.0,2000.0)};
%
\addplot[blue, mark=*] coordinates {
(0.0, 737.236) (0.25, 98.36525) (0.5, 112.5655) (0.75, 150.51225) (1.0, 176.292) (1.25, 226.40075) (1.5, 270.16) (1.75, 305.6955) (2.0, 362.106) (2.25, 392.30025) (2.5, 432.6625) (2.75, 443.8925) (3.0, 441.381) (3.25, 538.274) (3.5, 593.336) (3.75, 646.23425) (4.0, 675.608)
};
%
\addplot[darkgreen, mark=triangle*] coordinates {
(0.0, 737.235) (0.25, 51.36175) (0.5, 84.3655) (0.75, 152.395) (1.0, 218.633) (1.25, 339.00225) (1.5, 431.1885) (1.75, 566.403) (2.0, 668.251) (2.25, 823.616) (2.5, 1019.8195) (2.75, 1011.89475) (3.0, 1044.712) (3.25, 1295.2035) (3.5, 1284.9615) (3.75, 1357.13025) (4.0, 1407.289)
};
%
\addplot[lightred, mark=x] coordinates {
(0.0, 737.235) (0.25, 124.435) (0.5, 229.679) (0.75, 297.85725) (1.0, 383.849) (1.25, 468.914) (1.5, 489.675) (1.75, 588.2875) (2.0, 688.693) (2.25, 847.175) (2.5, 925.091) (2.75, 967.4315) (3.0, 820.291) (3.25, 834.38075) (3.5, 1013.4195) (3.75, 1113.6835) (4.0, 1022.905)
};
%
\addplot[cyan, mark=diamond*] coordinates {
(0.0, 737.235) (0.25, 148.59925) (0.5, 145.821) (0.75, 150.46925) (1.0, 154.651) (1.25, 152.46225) (1.5, 153.105) (1.75, 143.8875) (2.0, 138.507) (2.25, 137.01475) (2.5, 136.664) (2.75, 133.38825) (3.0, 131.088) (3.25, 128.70175) (3.5, 125.798) (3.75, 129.1485) (4.0, 128.036)
};


\nextgroupplot[
    axis lines=none,
    ticks=none,
    width=1.6cm
]
% \hfill


%
% UUID 
%


% GRAPH-1
%
\nextgroupplot[
    title={UUID Train Loss},title style={yshift=-0.2cm},
    %
    xmin=-0.5, xmax=12.5,
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    xtick align=outside,
    xtick pos=bottom,
    %
    ylabel=\empty,
    ymode=log,
    ymin=0.04, ymax=20.0,
    ytick={0.01, 0.1, 1, 10, 100},
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=uuidnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0, 10.639) (1, 1.394) (2, 1.331) (3, 1.286) (4, 1.137)
    (5, 0.814) (6, 0.587) (7, 0.347) (8, 0.211) (9, 0.153)
    (10, 0.136) (11, 0.089) (12, 0.080)
};
\addlegendentry{CURing}

\addplot[darkgreen, mark=triangle*] coordinates {
    (0, 10.830) (1, 1.189) (2, 0.121) (3, 0.085) (4, 0.065)
    (5, 0.060) (6, 0.067) (7, 0.060) (8, 0.056) (9, 0.059)
    (10, 0.058) (11, 0.062) (12, 0.058)
};
\addlegendentry{LoRA}

\addplot[lightred, mark=x] coordinates {
    (0, 10.811) (1, 1.356) (2, 0.835) (3, 0.222) (4, 0.104)
    (5, 0.084) (6, 0.083) (7, 0.073) (8, 0.070) (9, 0.072)
    (10, 0.078) (11, 0.073) (12, 0.071)
};
\addlegendentry{MoRA}

\addplot[cyan, mark=diamond*] coordinates {
    (0, 10.535593032836900)
    (1, 1.467537522315980)
    (2, 1.4238619804382300)
    (3, 1.4194234609603900)
    (4, 1.412614107131960)
    (5, 1.4126391410827600)
    (6, 1.3989661931991600)
    (7, 1.3983068466186500)
    (8, 1.390293836593630)
    (9, 1.3830151557922400)
    (10, 1.3810361623764000)
    (11, 1.3711705207824700)
    (12, 1.3808962106704700)
};
\addlegendentry{CURLoRA}
%
\addplot[gray!30] coordinates {(0,0.01) (0,20)};
\addplot[gray!30] coordinates {(2,0.01) (2,20)};
\addplot[gray!30] coordinates {(4,0.01) (4,20)};
\addplot[gray!30] coordinates {(6,0.01) (6,20)};
\addplot[gray!30] coordinates {(8,0.01) (8,20)};
\addplot[gray!30] coordinates {(10,0.01) (10,20)};
\addplot[gray!30] coordinates {(12,0.01) (12,20)};


% GRAPH-2
%
\nextgroupplot[
    title={UUID Accuracy},title style={yshift=-0.265cm},
    %
    xmin=-0.5, xmax=12.5,
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    xtick align=outside,
    xtick pos=bottom,
    %
    ylabel=\empty,
    ymin=0.1, ymax=0.8,
    ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
]
%
\addplot[blue, mark=*] coordinates {
    (0.0, 0.137) (1.0, 0.195) (2.0, 0.199) (3.0, 0.202) (4.0, 0.204) (5.0, 0.214) (6.0, 0.275) (7.0, 0.381) (8.0, 0.537) (9.0, 0.671) (10.0, 0.703) (11.0, 0.704) (12.0, 0.700)
};
\addplot[darkgreen, mark=triangle*] coordinates {
    (0.0, 0.137) (1.0, 0.2) (2.0, 0.648) (3.0, 0.7) (4.0, 0.701) (5.0, 0.705) (6.0, 0.7) (7.0, 0.708) (8.0, 0.643) (9.0, 0.708) (10.0, 0.707) (11.0, 0.709) (12.0, 0.709)
};
\addplot[lightred, mark=x] coordinates {
    (0.0, 0.137) (1.0, 0.196) (2.0, 0.226) (3.0, 0.639) (4.0, 0.767) (5.0, 0.767) (6.0, 0.767) (7.0, 0.765) (8.0, 0.77) (9.0, 0.764) (10.0, 0.768) (11.0, 0.769) (12.0, 0.762)
};
\addplot[cyan, mark=diamond*] coordinates {
    (0, 0.129584)
    (1, 0.185533)
    (2, 0.187971)
    (3, 0.192579)
    (4, 0.195597)
    (5, 0.194707)
    (6, 0.19574)
    (7, 0.197554)
    (8, 0.197835)
    (9, 0.198647)
    (10, 0.196316)
    (11, 0.194383)
    (12, 0.195584)
};
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};


\end{groupplot}
\end{tikzpicture} %
}

% \begin{center}
%     \pgfplotslegendfromname{forgetnamedlegend}
% \end{center}

\begin{subfigure}[b]{0.495\textwidth}
    \caption{
        Comparisons of CURing and PEFT methods while training on MRPC.
        Perplexity is measured on WikiText2.
    }
    \label{fig:forget}
\end{subfigure}
%
\hfill
%
\stepcounter{figure}
%
\begin{subfigure}[b]{0.495\textwidth}
    \caption{
        % UUID
        % character-level accuracy
        Training loss and character-level accuracy for 1,024 new UUID-to-UUID mapping pairs.
    }
    \label{fig:uuid}
\end{subfigure}

% \caption{
%     % TODO:
%     Forgetting \& UUID
% }
% \label{fig:forget-uuid}
\end{figure*}


==> texts/5_5_1_dist_graph.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!ht]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    %
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=10000,
    ytick={10, 100, 1000, 10000, 100000},
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=distnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{Angular Distance}
%
\addplot[darkgreen, mark=triangle*] coordinates {
    (0,23.791597366333008)
    (1,27.627243041992188)
    (2,25.330734252929688)
    (3,30.138336181640625)
    (4,41.5967903137207)
    (5,50.084712982177734)
    (6,52.74192810058594)
    (7,68.55464172363281)
    (8,75.42294311523438)
    (9,89.15007019042969)
    (10,115.81964111328125)
    (11,141.32398986816406)
    (12,180.3226776123047)
    (13,241.01634216308594)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,549.2080688476562)
    (17,626.5257568359375)
    (18,694.2587890625)
    (19,748.888671875)
    (20,796.1621704101562)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,3307.9501953125)
    (27,3261.734619140625)
    (28,4069.03466796875)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{Last Layers}
%
\addplot[red, mark=x] coordinates {
    (0,23.791597366333008)
    (1,23.717954635620117)
    (2,28.807451248168945)
    (3,102.96002197265625)
    (4,116.3372802734375)
    (5,136.18890380859375)
    (6,141.06968688964844)
    (7,147.634765625)
    (8,229.9088897705078)
    (9,239.86672973632812)
    (10,242.1136016845703)
    (11,345.843994140625)
    (12,400.44390869140625)
    (13,713.8313598632812)
    (14,1010.3948974609375)
    (15,1068.9427490234375)
    (16,1290.99853515625)
    (17,1354.9298095703125)
    (18,1565.760986328125)
    (19,1651.9825439453125)
    (20,2250.94580078125)
    (21,2237.225341796875)
    (22,6015.50146484375)
    (23,6773.16357421875)
    (24,5426.6650390625)
    (25,5999.8779296875)
    (26,5924.55029296875)
    (27,5276.91748046875)
    (28,5290.57275390625)
    (29,5551.107421875)
    (30,5462.1748046875)
};
\addlegendentry{Random}
%
% \addplot[densely dashed, black] coordinates {(-0.5, 0.75) (30.5, 0.75)};
% \addlegendentry{Random}
%
\addplot[gray!30] coordinates {(0,0.1) (0,100000)};
\addplot[gray!30] coordinates {(2,0.1) (2,100000)};
\addplot[gray!30] coordinates {(4,0.1) (4,100000)};
\addplot[gray!30] coordinates {(6,0.1) (6,100000)};
\addplot[gray!30] coordinates {(8,0.1) (8,100000)};
\addplot[gray!30] coordinates {(10,0.1) (10,100000)};
\addplot[gray!30] coordinates {(12,0.1) (12,100000)};
\addplot[gray!30] coordinates {(14,0.1) (14,100000)};
\addplot[gray!30] coordinates {(16,0.1) (16,100000)};
\addplot[gray!30] coordinates {(18,0.1) (18,100000)};
\addplot[gray!30] coordinates {(20,0.1) (20,100000)};
\addplot[gray!30] coordinates {(22,0.1) (22,100000)};
\addplot[gray!30] coordinates {(24,0.1) (24,100000)};
\addplot[gray!30] coordinates {(26,0.1) (26,100000)};
\addplot[gray!30] coordinates {(28,0.1) (28,100000)};
\addplot[gray!30] coordinates {(30,0.1) (30,100000)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=100, ymax=20000,
    ytick={10, 100, 1000, 10000, 100000},
]
%
\addplot[gray!30] coordinates {(0,0.1) (0,100000)};
\addplot[gray!30] coordinates {(2,0.1) (2,100000)};
\addplot[gray!30] coordinates {(4,0.1) (4,100000)};
\addplot[gray!30] coordinates {(6,0.1) (6,100000)};
\addplot[gray!30] coordinates {(8,0.1) (8,100000)};
\addplot[gray!30] coordinates {(10,0.1) (10,100000)};
\addplot[gray!30] coordinates {(12,0.1) (12,100000)};
\addplot[gray!30] coordinates {(14,0.1) (14,100000)};
\addplot[gray!30] coordinates {(16,0.1) (16,100000)};
\addplot[gray!30] coordinates {(18,0.1) (18,100000)};
\addplot[gray!30] coordinates {(20,0.1) (20,100000)};
\addplot[gray!30] coordinates {(22,0.1) (22,100000)};
\addplot[gray!30] coordinates {(24,0.1) (24,100000)};
\addplot[gray!30] coordinates {(26,0.1) (26,100000)};
\addplot[gray!30] coordinates {(28,0.1) (28,100000)};
\addplot[gray!30] coordinates {(30,0.1) (30,100000)};
%
\addplot[blue, mark=*] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[darkgreen, mark=triangle*] coordinates {
    (0,566.2134399414062)
    (1,519.5388793945312)
    (2,359.4266357421875)
    (3,403.8587646484375)
    (4,505.121826171875)
    (5,650.408447265625)
    (6,670.4629516601562)
    (7,655.8685913085938)
    (8,591.59765625)
    (9,680.0278930664062)
    (10,1030.412109375)
    (11,1058.503173828125)
    (12,972.189697265625)
    (13,1528.2064208984375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,2199.0595703125)
    (17,2305.321044921875)
    (18,4412.1044921875)
    (19,3091.825927734375)
    (20,2553.196533203125)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,2896.1279296875)
    (27,2070.9697265625)
    (28,3191.115234375)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[red, mark=x] coordinates {
    (0,566.2134399414062)
    (1,605.47021484375)
    (2,519.3736572265625)
    (3,2710.75146484375)
    (4,2716.158447265625)
    (5,2438.673583984375)
    (6,1366.115478515625)
    (7,1239.398193359375)
    (8,1311.5177001953125)
    (9,1610.9942626953125)
    (10,1316.38720703125)
    (11,2869.47412109375)
    (12,3553.308349609375)
    (13,3566.736083984375)
    (14,4006.52685546875)
    (15,4669.76025390625)
    (16,5757.08154296875)
    (17,5473.9130859375)
    (18,10538.28125)
    (19,9349.0693359375)
    (20,9853.4755859375)
    (21,12017.1572265625)
    (22,11636.2587890625)
    (23,15308.2109375)
    (24,8515.5908203125)
    (25,4459.49169921875)
    (26,3569.90087890625)
    (27,3257.525634765625)
    (28,3108.96630859375)
    (29,5807.4052734375)
    (30,4000.36083984375)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.75) (30.5, 0.75)};


% GRAPH-3
%
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.85,
    ytick={0.4, 0.5, 0.6, 0.7, 0.8},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,0.95)};
\addplot[gray!30] coordinates {(2,0.0) (2,0.95)};
\addplot[gray!30] coordinates {(4,0.0) (4,0.95)};
\addplot[gray!30] coordinates {(6,0.0) (6,0.95)};
\addplot[gray!30] coordinates {(8,0.0) (8,0.95)};
\addplot[gray!30] coordinates {(10,0.0) (10,0.95)};
\addplot[gray!30] coordinates {(12,0.0) (12,0.95)};
\addplot[gray!30] coordinates {(14,0.0) (14,0.95)};
\addplot[gray!30] coordinates {(16,0.0) (16,0.95)};
\addplot[gray!30] coordinates {(18,0.0) (18,0.95)};
\addplot[gray!30] coordinates {(20,0.0) (20,0.95)};
\addplot[gray!30] coordinates {(22,0.0) (22,0.95)};
\addplot[gray!30] coordinates {(24,0.0) (24,0.95)};
\addplot[gray!30] coordinates {(26,0.0) (26,0.95)};
\addplot[gray!30] coordinates {(28,0.0) (28,0.95)};
\addplot[gray!30] coordinates {(30,0.0) (30,0.95)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.7596330275229358) +- (0,0.007473634518428277)
    (2,0.7507645259938838) +- (0,0.007565703889598054)
    (3,0.7541284403669725) +- (0,0.00753128959557147)
    (4,0.7773700305810397) +- (0,0.0072760931410063324)
    (5,0.7776758409785933) +- (0,0.007272524157971116)
    (6,0.7987767584097859) +- (0,0.007012038955488397)
    (7,0.6238532110091743) +- (0,0.00847251656233072)
    (8,0.6266055045871559) +- (0,0.008460063021189316)
    (9,0.6259938837920489) +- (0,0.00846285572159418)
    (10,0.7351681957186544) +- (0,0.0077173991826597135)
    (11,0.7492354740061162) +- (0,0.00758114416585978)
    (12,0.7403669724770642) +- (0,0.007668245825988078)
    (13,0.6562691131498471) +- (0,0.008306973049593462)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.3834862385321101) +- (0,0.008504304838837027)
    (17,0.3782874617737003) +- (0,0.008482001133931)
    (18,0.3782874617737003) +- (0,0.008482001133931)
    (19,0.3782874617737003) +- (0,0.008482001133931)
    (20,0.3782874617737003) +- (0,0.008482001133931)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3782874617737003) +- (0,0.008482001133931)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.7737003058103975) +- (0,0.0073184802894527695)
    (2,0.7220183486238532) +- (0,0.007835644467415689)
    (3,0.4929663608562691) +- (0,0.008744189661475114)
    (4,0.5929663608562691) +- (0,0.008592562887068871)
    (5,0.5749235474006116) +- (0,0.00864631615937318)
    (6,0.5788990825688073) +- (0,0.008635491562221343)
    (7,0.5801223241590214) +- (0,0.008632045504781742)
    (8,0.5871559633027523) +- (0,0.008611172430472866)
    (9,0.5642201834862385) +- (0,0.00867262173201594)
    (10,0.5458715596330275) +- (0,0.008708174519488068)
    (11,0.5165137614678899) +- (0,0.00874028404648664)
    (12,0.5174311926605505) +- (0,0.008739739052380804)
    (13,0.5061162079510704) +- (0,0.008744400681893479)
    (14,0.42691131498470947) +- (0,0.008651119069643817)
    (15,0.4345565749235474) +- (0,0.008669824006668013)
    (16,0.41681957186544344) +- (0,0.008623192108843677)
    (17,0.3981651376146789) +- (0,0.008561755594317447)
    (18,0.3804281345565749) +- (0,0.008491310027059608)
    (19,0.3798165137614679) +- (0,0.008488668235778608)
    (20,0.381651376146789) +- (0,0.008496550741178258)
    (21,0.3804281345565749) +- (0,0.008491310027059608)
    (22,0.4290519877675841) +- (0,0.008656568730405467)
    (23,0.42599388379204894) +- (0,0.008648732832949143)
    (24,0.3853211009174312) +- (0,0.008511930879680652)
    (25,0.3779816513761468) +- (0,0.00848065696458525)
    (26,0.37951070336391435) +- (0,0.008487341975756834)
    (27,0.3779816513761468) +- (0,0.00848065696458525)
    (28,0.3782874617737003) +- (0,0.008482001133931)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};


% GRAPH-4
%
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,0.95)};
\addplot[gray!30] coordinates {(2,0.0) (2,0.95)};
\addplot[gray!30] coordinates {(4,0.0) (4,0.95)};
\addplot[gray!30] coordinates {(6,0.0) (6,0.95)};
\addplot[gray!30] coordinates {(8,0.0) (8,0.95)};
\addplot[gray!30] coordinates {(10,0.0) (10,0.95)};
\addplot[gray!30] coordinates {(12,0.0) (12,0.95)};
\addplot[gray!30] coordinates {(14,0.0) (14,0.95)};
\addplot[gray!30] coordinates {(16,0.0) (16,0.95)};
\addplot[gray!30] coordinates {(18,0.0) (18,0.95)};
\addplot[gray!30] coordinates {(20,0.0) (20,0.95)};
\addplot[gray!30] coordinates {(22,0.0) (22,0.95)};
\addplot[gray!30] coordinates {(24,0.0) (24,0.95)};
\addplot[gray!30] coordinates {(26,0.0) (26,0.95)};
\addplot[gray!30] coordinates {(28,0.0) (28,0.95)};
\addplot[gray!30] coordinates {(30,0.0) (30,0.95)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6589912280701754) +- (0,0.010551230007017546)
    (2,0.6650219298245614) +- (0,0.01049825818173311)
    (3,0.6617324561403509) +- (0,0.010462176817534478)
    (4,0.6578947368421053) +- (0,0.010581511461657693)
    (5,0.6518640350877193) +- (0,0.010572802963105341)
    (6,0.6458333333333334) +- (0,0.010650012747539385)
    (7,0.6551535087719298) +- (0,0.010559956296194202)
    (8,0.6288377192982456) +- (0,0.010786159689772121)
    (9,0.6101973684210527) +- (0,0.01090950559827769)
    (10,0.5838815789473685) +- (0,0.011090204509910757)
    (11,0.5893640350877193) +- (0,0.011071829469106204)
    (12,0.6326754385964912) +- (0,0.010762311905404949)
    (13,0.625) +- (0,0.010925047793842789)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.24561403508771928) +- (0,0.010083220066502592)
    (17,0.23464912280701755) +- (0,0.009910579319705227)
    (18,0.23793859649122806) +- (0,0.0099603496632733)
    (19,0.2362938596491228) +- (0,0.009932567566598093)
    (20,0.23684210526315788) +- (0,0.009944762252058254)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23519736842105263) +- (0,0.009904218071307154)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6721491228070176) +- (0,0.010445945953452896)
    (2,0.35964912280701755) +- (0,0.011108112730744324)
    (3,0.24561403508771928) +- (0,0.010006966219028914)
    (4,0.25109649122807015) +- (0,0.010095712981550337)
    (5,0.24780701754385964) +- (0,0.010016650694554888)
    (6,0.2604166666666667) +- (0,0.010249643895623536)
    (7,0.2582236842105263) +- (0,0.010220276585321719)
    (8,0.25548245614035087) +- (0,0.010161764432353153)
    (9,0.25109649122807015) +- (0,0.01006493329716757)
    (10,0.24671052631578946) +- (0,0.010001151032357283)
    (11,0.25274122807017546) +- (0,0.01010675153389932)
    (12,0.24451754385964913) +- (0,0.01003985532185527)
    (13,0.23958333333333334) +- (0,0.00997737051098963)
    (14,0.2505482456140351) +- (0,0.010121131552839727)
    (15,0.24890350877192982) +- (0,0.010121610534953663)
    (16,0.25164473684210525) +- (0,0.010100993794236861)
    (17,0.25219298245614036) +- (0,0.01012448395177094)
    (18,0.24177631578947367) +- (0,0.00997737051098963)
    (19,0.23410087719298245) +- (0,0.009912046720347926)
    (20,0.24177631578947367) +- (0,0.010009388216358236)
    (21,0.2324561403508772) +- (0,0.009883147849442192)
    (22,0.2236842105263158) +- (0,0.009760738977529526)
    (23,0.23410087719298245) +- (0,0.009851211964683596)
    (24,0.24671052631578946) +- (0,0.010013746335330479)
    (25,0.24287280701754385) +- (0,0.010009388216358236)
    (26,0.24177631578947367) +- (0,0.009993877290674793)
    (27,0.23464912280701755) +- (0,0.009902749510606436)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23464912280701755) +- (0,0.009898832283589796)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    % \ref{distnamedlegend}
    \pgfplotslegendfromname{distnamedlegend}
\end{center}
%
\caption{
    Comparison of angular distance, last-\(N\)-layers, and random methods across the number of compressed layers.
}
\label{fig:ablation-dist}
\end{figure*}


==> texts/5_5_3_weight_graph.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!ht]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    %
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=100000,
    ytick={10, 100, 1000, 10000, 100000},
    legend style={
        column sep=0.15cm,
        legend columns=6,
    },
    legend cell align={center},
    legend to name=weightnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{CURing (\(\text{WANDA} + \text{DEIM}\))}
%
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,25.037927627563477)
    (2,27.683631896972656)
    (3,29.87624740600586)
    (4,32.215782165527344)
    (5,36.58279800415039)
    (6,41.10735321044922)
    (7,47.97100067138672)
    (8,56.83745193481445)
    (9,70.10320281982422)
    (10,101.5191879272461)
    (11,127.31768035888672)
    (12,194.3743438720703)
    (13,290.35919189453125)
    (14,728.7467041015625)
    (15,1227.8616943359375)
    (16,1028.183349609375)
    (17,863.1727905273438)
    (18,752.0625)
    (19,966.5721435546875)
    (20,1289.923583984375)
    (21,1566.2127685546875)
    (22,1638.641357421875)
    (23,1793.1878662109375)
    (24,1956.66845703125)
    (25,2229.29931640625)
    (26,2929.774658203125)
    (27,3715.176513671875)
    (28,4135.529296875)
    (29,5349.2470703125)
    (30,7964.45849609375)
};
\addlegendentry{WANDA-only}
%
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,24.742008209228516)
    (2,27.315000534057617)
    (3,29.589998245239258)
    (4,32.622005462646484)
    (5,39.426727294921875)
    (6,47.506229400634766)
    (7,60.91581344604492)
    (8,94.6390151977539)
    (9,127.3130111694336)
    (10,211.23858642578125)
    (11,305.2012939453125)
    (12,497.9051818847656)
    (13,800.892822265625)
    (14,1471.715087890625)
    (15,1969.8306884765625)
    (16,1784.688232421875)
    (17,1678.935546875)
    (18,2023.97314453125)
    (19,1978.6251220703125)
    (20,2730.571533203125)
    (21,3363.701171875)
    (22,3834.640869140625)
    (23,3970.61181640625)
    (24,4542.0771484375)
    (25,5371.86328125)
    (26,5516.58740234375)
    (27,5932.61865234375)
    (28,7016.12646484375)
    (29,10701.0087890625)
    (30,18604.515625)
};
\addlegendentry{DEIM-only}
%
\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,23.95134925842285)
    (2,27.3889102935791)
    (3,27.293731689453125)
    (4,31.193161010742188)
    (5,36.14018630981445)
    (6,48.77580642700195)
    (7,76.71278381347656)
    (8,156.95022583007812)
    (9,418.5255432128906)
    (10,665.6112060546875)
    (11,926.3932495117188)
    (12,1535.93701171875)
    (13,2168.51220703125)
    (14,5958.72998046875)
    (15,7852.29541015625)
    (16,6411.19189453125)
    (17,5176.8515625)
    (18,4264.34423828125)
    (19,4208.9150390625)
    (20,5271.8017578125)
    (21,6286.6904296875)
    (22,5657.78125)
    (23,5596.34765625)
    (24,5552.462890625)
    (25,5787.56787109375)
    (26,6243.84375)
    (27,6597.3486328125)
    (28,12350.9091796875)
    (29,34533.53125)
    (30,28116.53125)
};
\addlegendentry{Weight Magnitude}
%
\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,22.869117736816406)
    (2,24.902708053588867)
    (3,30.496992111206055)
    (4,37.4970703125)
    (5,50.03110122680664)
    (6,71.78643035888672)
    (7,83.1295394897461)
    (8,178.65272521972656)
    (9,438.56414794921875)
    (10,404.1625671386719)
    (11,1198.7264404296875)
    (12,633.65625)
    (13,1025.2991943359375)
    (14,1828.6546630859375)
    (15,11158.478515625)
    (16,10560.3740234375)
    (17,3963.25732421875)
    (18,3031.6865234375)
    (19,3267.958740234375)
    (20,7816.64892578125)
    (21,6304.54052734375)
    (22,4455.1728515625)
    (23,5983.73486328125)
    (24,4623.67822265625)
    (25,3186.195068359375)
    (26,6111.962890625)
    (27,20387.087890625)
    (28,5772.94873046875)
    (29,43991.9921875)
    (30,8685.0703125)
};
\addlegendentry{Random}
%
% \addplot[densely dashed, black] coordinates {(-0.5, 0.75) (30.5, 0.75)};
% \addlegendentry{Random}
%
\addplot[gray!30] coordinates {(0,4.0) (0,150000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,150000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,150000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,150000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,150000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,150000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,150000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,150000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,150000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,150000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,150000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,150000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,150000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,150000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,150000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,150000.0)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=100, ymax=100000,
    ytick={10, 100, 1000, 10000, 100000},
]
%
\addplot[gray!30] coordinates {(0,4.0) (0,150000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,150000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,150000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,150000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,150000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,150000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,150000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,150000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,150000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,150000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,150000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,150000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,150000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,150000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,150000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,150000.0)};
%
\addplot[blue, mark=*] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,389.3827819824219)
    (2,431.2522888183594)
    (3,422.8736267089844)
    (4,299.0228576660156)
    (5,361.8213195800781)
    (6,327.8159484863281)
    (7,494.7994689941406)
    (8,361.512451171875)
    (9,559.1929931640625)
    (10,752.625732421875)
    (11,939.5264892578125)
    (12,2813.482421875)
    (13,4516.359375)
    (14,6711.58349609375)
    (15,9816.099609375)
    (16,7199.0908203125)
    (17,5407.6123046875)
    (18,4251.59765625)
    (19,3766.347412109375)
    (20,8293.58984375)
    (21,8967.841796875)
    (22,8682.6025390625)
    (23,7178.9892578125)
    (24,5081.125)
    (25,2816.698486328125)
    (26,3773.5595703125)
    (27,3924.831787109375)
    (28,4611.8447265625)
    (29,1997.213623046875)
    (30,2497.63623046875)
};
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,362.1755065917969)
    (2,400.8669128417969)
    (3,426.8587646484375)
    (4,286.28277587890625)
    (5,371.0325622558594)
    (6,310.9768371582031)
    (7,555.1377563476562)
    (8,635.87158203125)
    (9,1140.8924560546875)
    (10,1700.7403564453125)
    (11,2277.21533203125)
    (12,6011.85986328125)
    (13,10915.3984375)
    (14,14638.2119140625)
    (15,17888.341796875)
    (16,10275.0068359375)
    (17,8326.693359375)
    (18,8762.5087890625)
    (19,6492.25439453125)
    (20,10887.0068359375)
    (21,17680.138671875)
    (22,15890.61328125)
    (23,13525.73046875)
    (24,9664.91015625)
    (25,8917.4736328125)
    (26,9217.3193359375)
    (27,7951.21533203125)
    (28,7450.5654296875)
    (29,12823.6865234375)
    (30,7270.3701171875)
};
\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,368.1214599609375)
    (2,450.7703857421875)
    (3,314.3502502441406)
    (4,193.40809631347656)
    (5,320.2149353027344)
    (6,314.3252258300781)
    (7,479.9743957519531)
    (8,733.8357543945312)
    (9,1775.013916015625)
    (10,2447.44677734375)
    (11,1986.13720703125)
    (12,4403.40283203125)
    (13,8840.3173828125)
    (14,14095.6064453125)
    (15,15341.6650390625)
    (16,8964.65234375)
    (17,5866.81298828125)
    (18,3505.14892578125)
    (19,2505.527099609375)
    (20,10457.95703125)
    (21,14743.8212890625)
    (22,11432.619140625)
    (23,8832.3203125)
    (24,7773.1982421875)
    (25,3437.4677734375)
    (26,6822.26416015625)
    (27,2557.81103515625)
    (28,6614.02392578125)
    (29,40946.3515625)
    (30,45713.03515625)
};
\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,306.34967041015625)
    (2,367.4182434082031)
    (3,335.4118347167969)
    (4,254.37020874023438)
    (5,378.5654602050781)
    (6,478.2132873535156)
    (7,664.1755981445312)
    (8,1789.173583984375)
    (9,5340.43896484375)
    (10,4999.521484375)
    (11,8142.59130859375)
    (12,6159.99365234375)
    (13,9339.1689453125)
    (14,4189.67236328125)
    (15,5302.32666015625)
    (16,5134.12109375)
    (17,4467.47705078125)
    (18,4142.25146484375)
    (19,4353.51318359375)
    (20,12817.7314453125)
    (21,12359.74609375)
    (22,7132.2373046875)
    (23,9237.9814453125)
    (24,4483.09814453125)
    (25,3316.431396484375)
    (26,3470.095703125)
    (27,14855.732421875)
    (28,8733.4755859375)
    (29,41267.30078125)
    (30,670.6384887695312)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.75) (30.5, 0.75)};


% GRAPH-3
%
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.85,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8079510703363915) +- (0,0.0068895525261073644)
    (2,0.7987767584097859) +- (0,0.007012038955488388)
    (3,0.7847094801223241) +- (0,0.007188850343786581)
    (4,0.67217125382263) +- (0,0.008210243237673383)
    (5,0.6660550458715596) +- (0,0.008248691169399774)
    (6,0.6850152905198776) +- (0,0.008124327249816656)
    (7,0.672782874617737) +- (0,0.008206311843033217)
    (8,0.6195718654434251) +- (0,0.008491310027059608)
    (9,0.555045871559633) +- (0,0.008691897543539228)
    (10,0.7626911314984709) +- (0,0.007440872659723536)
    (11,0.763302752293578) +- (0,0.0074342567851518335)
    (12,0.6932721712538227) +- (0,0.008065309051771778)
    (13,0.57217125382263) +- (0,0.008653474894637183)
    (14,0.41437308868501527) +- (0,0.008615863776421132)
    (15,0.40275229357798165) +- (0,0.008578054401368405)
    (16,0.4675840978593272) +- (0,0.00872665717872314)
    (17,0.5412844036697247) +- (0,0.008715193815788298)
    (18,0.46055045871559636) +- (0,0.008717793214768762)
    (19,0.382262996941896) +- (0,0.00849914969044927)
    (20,0.3804281345565749) +- (0,0.008491310027059608)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3801223241590214) +- (0,0.008489990918989068)
    (28,0.38134556574923545) +- (0,0.008495245917063547)
    (29,0.37951070336391435) +- (0,0.008487341975756834)
    (30,0.38409785932721713) +- (0,0.00850686106386025)
};
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8033639143730887) +- (0,0.006951528536402833)
    (2,0.7932721712538227) +- (0,0.007082769702952078)
    (3,0.7776758409785933) +- (0,0.007272524157971108)
    (4,0.6850152905198776) +- (0,0.008124327249816656)
    (5,0.6629969418960244) +- (0,0.008267329046329357)
    (6,0.6798165137614679) +- (0,0.008159956794302238)
    (7,0.6633027522935779) +- (0,0.008265482725061713)
    (8,0.6385321100917432) +- (0,0.008402698339957963)
    (9,0.5804281345565749) +- (0,0.008631175489166726)
    (10,0.7574923547400612) +- (0,0.007496255560647461)
    (11,0.7492354740061162) +- (0,0.007581144165859777)
    (12,0.6752293577981652) +- (0,0.00819042768037994)
    (13,0.6110091743119266) +- (0,0.008526800159503202)
    (14,0.39174311926605504) +- (0,0.008537618477478609)
    (15,0.39021406727828745) +- (0,0.00853164352626325)
    (16,0.40978593272171254) +- (0,0.008601532621213527)
    (17,0.4883792048929664) +- (0,0.008742692742551265)
    (18,0.5134556574923548) +- (0,0.008741887735915556)
    (19,0.42201834862385323) +- (0,0.008638040428462952)
    (20,0.3782874617737003) +- (0,0.008482001133931)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3804281345565749) +- (0,0.008491310027059608)
    (28,0.3779816513761468) +- (0,0.00848065696458525)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.38073394495412843) +- (0,0.008492625561656217)
};
\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.808256880733945) +- (0,0.006885367718162269)
    (2,0.7984709480122324) +- (0,0.007016021807583525)
    (3,0.7590214067278287) +- (0,0.007480123776724875)
    (4,0.6960244648318042) +- (0,0.008044964056917354)
    (5,0.6773700305810397) +- (0,0.0081763200350333)
    (6,0.6788990825688074) +- (0,0.008166123126572144)
    (7,0.6412844036697247) +- (0,0.00838866803405941)
    (8,0.6287461773700306) +- (0,0.008450174658715906)
    (9,0.6238532110091743) +- (0,0.00847251656233072)
    (10,0.7400611620795107) +- (0,0.007671175752824484)
    (11,0.709480122324159) +- (0,0.00794054995215643)
    (12,0.6513761467889908) +- (0,0.00833464323272814)
    (13,0.536697247706422) +- (0,0.008721469450159988)
    (14,0.37889908256880733) +- (0,0.00848467871856502)
    (15,0.3779816513761468) +- (0,0.00848065696458525)
    (16,0.38256880733944953) +- (0,0.008500443818876165)
    (17,0.3782874617737003) +- (0,0.008482001133931)
    (18,0.3782874617737003) +- (0,0.008482001133931)
    (19,0.3782874617737003) +- (0,0.008482001133931)
    (20,0.3782874617737003) +- (0,0.008482001133931)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3963302752293578) +- (0,0.008555016706540424)
    (26,0.3779816513761468) +- (0,0.00848065696458525)
    (27,0.38685015290519875) +- (0,0.008518188340844751)
    (28,0.4850152905198777) +- (0,0.008741126838327638)
    (29,0.5495412844036697) +- (0,0.008702022442950881)
    (30,0.5847094801223242) +- (0,0.008618637526341674)
};
\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8015290519877676) +- (0,0.006975906418535036)
    (2,0.7981651376146789) +- (0,0.007019998324744637)
    (3,0.7431192660550459) +- (0,0.007641657468705723)
    (4,0.7125382262996942) +- (0,0.007915651663295343)
    (5,0.6773700305810397) +- (0,0.0081763200350333)
    (6,0.7217125382262997) +- (0,0.007838292838766742)
    (7,0.6657492354740061) +- (0,0.00825057245508343)
    (8,0.6266055045871559) +- (0,0.008460063021189316)
    (9,0.6223241590214067) +- (0,0.008479309208281641)
    (10,0.7495412844036697) +- (0,0.007578066177621194)
    (11,0.7654434250764526) +- (0,0.007410933117205317)
    (12,0.6379204892966361) +- (0,0.008405775568244388)
    (13,0.6749235474006117) +- (0,0.00819242710704133)
    (14,0.41345565749235474) +- (0,0.00861305923994264)
    (15,0.6275229357798165) +- (0,0.008455846866956072)
    (16,0.6192660550458715) +- (0,0.008492625561656218)
    (17,0.5443425076452599) +- (0,0.008710597021081267)
    (18,0.3782874617737003) +- (0,0.008482001133931)
    (19,0.3785932721712538) +- (0,0.008483341718024479)
    (20,0.37767584097859325) +- (0,0.008479309208281643)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3785932721712538) +- (0,0.008483341718024479)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.41498470948012234) +- (0,0.008617716361921568)
    (28,0.3782874617737003) +- (0,0.008482001133931)
    (29,0.5370030581039755) +- (0,0.008721074177479669)
    (30,0.5700305810397553) +- (0,0.008658853690729258)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};


% GRAPH-4
%
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6726973684210527) +- (0,0.010440839613608253)
    (2,0.6710526315789473) +- (0,0.010421784850485642)
    (3,0.6666666666666666) +- (0,0.010474680585539414)
    (4,0.6480263157894737) +- (0,0.010581511461657693)
    (5,0.6430921052631579) +- (0,0.010638626496772271)
    (6,0.6567982456140351) +- (0,0.010541116857821674)
    (7,0.6617324561403509) +- (0,0.010587465780882356)
    (8,0.649671052631579) +- (0,0.010569134080210764)
    (9,0.6535087719298246) +- (0,0.010551230007017546)
    (10,0.6507675438596491) +- (0,0.010536056643018045)
    (11,0.6403508771929824) +- (0,0.010619013586381348)
    (12,0.6096491228070176) +- (0,0.010869883913111231)
    (13,0.4095394736842105) +- (0,0.011468436602303447)
    (14,0.40460526315789475) +- (0,0.011422267014860684)
    (15,0.3130482456140351) +- (0,0.010787058573868)
    (16,0.2807017543859649) +- (0,0.010463566862955817)
    (17,0.2593201754385965) +- (0,0.010140273189898293)
    (18,0.24835526315789475) +- (0,0.009997757278122018)
    (19,0.23848684210526316) +- (0,0.009960836376834306)
    (20,0.23410087719298245) +- (0,0.00989442354945785)
    (21,0.2362938596491228) +- (0,0.009932567566598093)
    (22,0.23464912280701755) +- (0,0.009898832283589796)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23410087719298245) +- (0,0.00989050302486631)
    (26,0.23574561403508773) +- (0,0.009912535805622956)
    (27,0.24287280701754385) +- (0,0.009976398673407723)
    (28,0.23684210526315788) +- (0,0.009916447619431747)
    (29,0.2362938596491228) +- (0,0.009930615027250234)
    (30,0.24945175438596492) +- (0,0.010125920354410184)
};
\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6732456140350878) +- (0,0.010463566862955817)
    (2,0.6721491228070176) +- (0,0.010428295269571668)
    (3,0.6661184210526315) +- (0,0.010421319664918402)
    (4,0.6441885964912281) +- (0,0.010559038079045716)
    (5,0.6414473684210527) +- (0,0.010655473826138191)
    (6,0.6524122807017544) +- (0,0.010568675380296037)
    (7,0.6567982456140351) +- (0,0.010586092004472835)
    (8,0.6414473684210527) +- (0,0.010545714946091746)
    (9,0.6458333333333334) +- (0,0.010669114293202962)
    (10,0.6365131578947368) +- (0,0.0107158144196008)
    (11,0.6200657894736842) +- (0,0.010796043298542307)
    (12,0.6140350877192983) +- (0,0.01090461633316297)
    (13,0.3793859649122807) +- (0,0.011347321417536946)
    (14,0.35964912280701755) +- (0,0.011144712871863357)
    (15,0.2669956140350877) +- (0,0.010388704912577946)
    (16,0.2642543859649123) +- (0,0.010293537766337622)
    (17,0.2741228070175439) +- (0,0.010413408330833141)
    (18,0.2582236842105263) +- (0,0.010168918086482624)
    (19,0.25274122807017546) +- (0,0.010126877842980657)
    (20,0.23464912280701755) +- (0,0.009901770349135648)
    (21,0.24561403508771928) +- (0,0.010054331018307347)
    (22,0.23684210526315788) +- (0,0.009913513903785642)
    (23,0.24671052631578946) +- (0,0.010146486446742627)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009901770349135648)
    (26,0.23574561403508773) +- (0,0.009917425331794925)
    (27,0.26644736842105265) +- (0,0.01031141912542144)
    (28,0.25219298245614036) +- (0,0.010123526236784947)
    (29,0.2532894736842105) +- (0,0.010180829673190677)
    (30,0.24067982456140352) +- (0,0.00996375615892159)
};
\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6726973684210527) +- (0,0.010473292015163387)
    (2,0.6716008771929824) +- (0,0.010432478393552718)
    (3,0.6595394736842105) +- (0,0.010439910919844921)
    (4,0.6419956140350878) +- (0,0.01060485154513928)
    (5,0.6282894736842105) +- (0,0.010686367223454181)
    (6,0.6469298245614035) +- (0,0.010608965053058495)
    (7,0.6260964912280702) +- (0,0.01080905788376188)
    (8,0.3196271929824561) +- (0,0.010760960450398)
    (9,0.5652412280701754) +- (0,0.011398899448277293)
    (10,0.2987938596491228) +- (0,0.010673203033953828)
    (11,0.6052631578947368) +- (0,0.010947212652890321)
    (12,0.6288377192982456) +- (0,0.010778965918440978)
    (13,0.32894736842105265) +- (0,0.010993172410769135)
    (14,0.2532894736842105) +- (0,0.010121610534953663)
    (15,0.24890350877192982) +- (0,0.010075524419461633)
    (16,0.24725877192982457) +- (0,0.010107710838304109)
    (17,0.24835526315789475) +- (0,0.01009619316956847)
    (18,0.23190789473684212) +- (0,0.009807809998678828)
    (19,0.22971491228070176) +- (0,0.009837423018962217)
    (20,0.23081140350877194) +- (0,0.009810775323009223)
    (21,0.22916666666666666) +- (0,0.009820159609451913)
    (22,0.24835526315789475) +- (0,0.010149830471180846)
    (23,0.23519736842105263) +- (0,0.009920846566271806)
    (24,0.23739035087719298) +- (0,0.009948174085214942)
    (25,0.2362938596491228) +- (0,0.009932567566598093)
    (26,0.23739035087719298) +- (0,0.00993451972219214)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.2532894736842105) +- (0,0.010127356553318818)
    (29,0.2450657894736842) +- (0,0.010025842281487923)
    (30,0.2450657894736842) +- (0,0.010025842281487923)
};
\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6705043859649122) +- (0,0.010451977502397364)
    (2,0.6754385964912281) +- (0,0.010416201252522312)
    (3,0.6639254385964912) +- (0,0.010543416152615696)
    (4,0.6381578947368421) +- (0,0.010558578940527006)
    (5,0.5866228070175439) +- (0,0.010916169248862352)
    (6,0.6463815789473685) +- (0,0.010500105165945453)
    (7,0.6507675438596491) +- (0,0.01054249649487461)
    (8,0.5855263157894737) +- (0,0.011085394943179845)
    (9,0.5816885964912281) +- (0,0.011165139176559258)
    (10,0.39528508771929827) +- (0,0.011189428219090261)
    (11,0.5756578947368421) +- (0,0.011155147998561297)
    (12,0.6365131578947368) +- (0,0.010773567437675761)
    (13,0.30701754385964913) +- (0,0.010728022570960826)
    (14,0.31414473684210525) +- (0,0.010759158246323999)
    (15,0.21765350877192982) +- (0,0.009633253239753177)
    (16,0.24890350877192982) +- (0,0.01004854324212881)
    (17,0.23464912280701755) +- (0,0.009898832283589796)
    (18,0.23684210526315788) +- (0,0.009943787227569214)
    (19,0.2362938596491228) +- (0,0.009945249728456285)
    (20,0.24561403508771928) +- (0,0.010041786620386524)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23464912280701755) +- (0,0.009898832283589796)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23410087719298245) +- (0,0.00989442354945785)
    (26,0.23519736842105263) +- (0,0.009907154539644041)
    (27,0.24067982456140352) +- (0,0.009939398433738087)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.2532894736842105) +- (0,0.010126399110012183)
    (30,0.2450657894736842) +- (0,0.010025842281487923)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    % \ref{weightnamedlegend}
    \pgfplotslegendfromname{weightnamedlegend}
\end{center}
%
\caption{
    Performance comparison of the combined impact of WANDA and DEIM by the number of compressed layers.
}
\label{fig:ablation-weight}
\end{figure*}


==> texts/6_2_1_delta_U_UUID_graph.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure}[!t]
\centering
\footnotesize

\resizebox{\linewidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
    },
    %
    width=4.8cm,
    height=4.0cm,
    xmin=-0.5, xmax=12.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}k},
    % xtick style={draw=none},
    xtick align=outside,
    xtick pos=bottom,
    %
    % ylabel=\empty,
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    title={Train Loss},title style={yshift=-0.2cm},
    ymode=log,
    ymin=0.04, ymax=16.0,
    ytick={0.1, 1, 10},
    legend style={
        column sep=0.15cm,
        legend columns=4,
    },
    legend cell align={center},
    legend to name=uuidnamedlegend
]
%
\addplot[blue, mark=*] coordinates {
    (0, 10.639) (1, 1.394) (2, 1.331) (3, 1.286) (4, 1.137)
    (5, 0.814) (6, 0.587) (7, 0.347) (8, 0.211) (9, 0.153)
    (10, 0.136) (11, 0.089) (12, 0.080)
};
\addlegendentry{CURing}

\addplot[darkgreen, mark=triangle*] coordinates {
    (0, 10.830) (1, 1.189) (2, 0.121) (3, 0.085) (4, 0.065)
    (5, 0.060) (6, 0.067) (7, 0.060) (8, 0.056) (9, 0.059)
    (10, 0.058) (11, 0.062) (12, 0.058)
};
\addlegendentry{LoRA}

\addplot[lightred, mark=x] coordinates {
    (0, 10.811) (1, 1.356) (2, 0.835) (3, 0.222) (4, 0.104)
    (5, 0.084) (6, 0.083) (7, 0.073) (8, 0.070) (9, 0.072)
    (10, 0.078) (11, 0.073) (12, 0.071)
};
\addlegendentry{MoRA}
%
\addplot[gray!30] coordinates {(0,0.01) (0,20)};
\addplot[gray!30] coordinates {(2,0.01) (2,20)};
\addplot[gray!30] coordinates {(4,0.01) (4,20)};
\addplot[gray!30] coordinates {(6,0.01) (6,20)};
\addplot[gray!30] coordinates {(8,0.01) (8,20)};
\addplot[gray!30] coordinates {(10,0.01) (10,20)};
\addplot[gray!30] coordinates {(12,0.01) (12,20)};


% GRAPH-2
%
\nextgroupplot[
    title={Accuracy},title style={yshift=-0.2cm},
    ymin=0.1, ymax=0.8,
    ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
]
%
\addplot[blue, mark=*] coordinates {
    (0.0, 0.137) (1.0, 0.195) (2.0, 0.199) (3.0, 0.202) (4.0, 0.204) (5.0, 0.214) (6.0, 0.275) (7.0, 0.381) (8.0, 0.537) (9.0, 0.671) (10.0, 0.703) (11.0, 0.704) (12.0, 0.700)
};
\addplot[darkgreen, mark=triangle*] coordinates {
    (0.0, 0.137) (1.0, 0.2) (2.0, 0.648) (3.0, 0.7) (4.0, 0.701) (5.0, 0.705) (6.0, 0.7) (7.0, 0.708) (8.0, 0.643) (9.0, 0.708) (10.0, 0.707) (11.0, 0.709) (12.0, 0.709)
};
\addplot[lightred, mark=x] coordinates {
    (0.0, 0.137) (1.0, 0.196) (2.0, 0.226) (3.0, 0.639) (4.0, 0.767) (5.0, 0.767) (6.0, 0.767) (7.0, 0.765) (8.0, 0.77) (9.0, 0.764) (10.0, 0.768) (11.0, 0.769) (12.0, 0.762)
};
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    \pgfplotslegendfromname{uuidnamedlegend}
\end{center}
%
\caption{
    % TODO:
    UUID
}
\label{fig:peft-healing}
\end{figure}


==> texts/C_1_2_graph.tex <==
\definecolor{lightblue}{rgb}{0.3, 0.3, 1.0}
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}

\begin{figure*}[!th]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1 (C4)
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=10000,
    ytick={10, 100, 1000, 10000, 100000},
    legend style={
        column sep=0.15cm,
        legend columns=5,
    },
    legend cell align={center},
    legend to name=weightsnamedlegend
]

% 총 5개 라인
\addplot[blue, mark=*] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{All (\(\{W^Q, W^K, W^\text{Gate}\}\))}

\addplot[darkgreen, mark=triangle*] coordinates {
    (0,23.791597366333008)
    (1,25.744792938232422)
    (2,26.81828498840332)
    (3,28.638147354125977)
    (4,30.10110855102539)
    (5,35.517032623291016)
    (6,38.20056915283203)
    (7,41.55839157104492)
    (8,46.09809875488281)
    (9,51.121604919433594)
    (10,58.83711242675781)
    (11,65.76542663574219)
    (12,81.01155853271484)
    (13,101.03804016113281)
    (14,162.56932067871094)
    (15,199.89857482910156)
    (16,194.65640258789062)
    (17,192.0683135986328)
    (18,191.615966796875)
    (19,219.31784057617188)
    (20,264.79644775390625)
    (21,323.8801574707031)
    (22,432.13970947265625)
    (23,508.41082763671875)
    (24,645.5214233398438)
    (25,869.8862915039062)
    (26,1118.9482421875)
    (27,1612.0355224609375)
    (28,2010.52490234375)
    (29,4326.26318359375)
    (30,4144.353515625)
};
\addlegendentry{\(\{W^\text{Gate}\}\)}

\addplot[red, mark=x] coordinates {
    (0,23.791597366333008)
    (1,23.19028663635254)
    (2,24.855710983276367)
    (3,24.675004959106445)
    (4,25.46370506286621)
    (5,25.001354217529297)
    (6,24.77066993713379)
    (7,24.672380447387695)
    (8,22.14635467529297)
    (9,23.747400283813477)
    (10,23.8056640625)
    (11,23.20104217529297)
    (12,24.936954498291016)
    (13,25.41903305053711)
    (14,25.47964096069336)
    (15,27.852352142333984)
    (16,29.950246810913086)
    (17,30.663551330566406)
    (18,30.80548095703125)
    (19,32.79798126220703)
    (20,35.36872863769531)
    (21,36.96990966796875)
    (22,42.12355422973633)
    (23,45.69181442260742)
    (24,48.532508850097656)
    (25,49.75078582763672)
    (26,51.59578323364258)
    (27,57.762939453125)
    (28,75.25955200195312)
    (29,87.73014831542969)
    (30,82.17398071289062)
};
\addlegendentry{\(\{W^Q, W^K\}\)}

\addplot[cyan, mark=diamond*] coordinates {
    (0,23.791597366333008)
    (1,25.907501220703125)
    (2,27.081026077270508)
    (3,28.140825271606445)
    (4,29.935012817382812)
    (5,34.65668869018555)
    (6,37.10872268676758)
    (7,41.77888870239258)
    (8,49.07229232788086)
    (9,59.01835250854492)
    (10,69.25205993652344)
    (11,82.3875732421875)
    (12,103.99029541015625)
    (13,132.50369262695312)
    (14,258.2994689941406)
    (15,333.2276916503906)
    (16,282.4256896972656)
    (17,285.85595703125)
    (18,281.92864990234375)
    (19,326.13909912109375)
    (20,396.9051818847656)
    (21,526.5380249023438)
    (22,600.9810180664062)
    (23,683.0606689453125)
    (24,886.2256469726562)
    (25,1154.7752685546875)
    (26,1443.334228515625)
    (27,1646.74072265625)
    (28,2004.3909912109375)
    (29,4262.93310546875)
    (30,4743.2216796875)
};
\addlegendentry{\(\{W^Q, W^\text{Gate}\}\)}

\addplot[orange, mark=asterisk] coordinates {
    (0,23.791597366333008)
    (1,24.986927032470703)
    (2,27.342926025390625)
    (3,29.018692016601562)
    (4,31.082279205322266)
    (5,33.7983512878418)
    (6,36.33761978149414)
    (7,41.387939453125)
    (8,47.66188049316406)
    (9,53.18418502807617)
    (10,64.61897277832031)
    (11,71.47274780273438)
    (12,87.04070281982422)
    (13,106.81636047363281)
    (14,178.97409057617188)
    (15,237.7834014892578)
    (16,225.00860595703125)
    (17,217.16090393066406)
    (18,225.6515655517578)
    (19,266.8348388671875)
    (20,336.7446594238281)
    (21,471.55755615234375)
    (22,576.9483642578125)
    (23,673.2119140625)
    (24,991.0618896484375)
    (25,1313.5831298828125)
    (26,1813.5841064453125)
    (27,2370.138671875)
    (28,3512.45703125)
    (29,5019.06982421875)
    (30,5378.45556640625)
};
\addlegendentry{\(\{W^K, W^\text{Gate}\}\)}
%
\addplot[gray!30] coordinates {(0,0.05) (0,150000)};
\addplot[gray!30] coordinates {(2,0.05) (2,150000)};
\addplot[gray!30] coordinates {(4,0.05) (4,150000)};
\addplot[gray!30] coordinates {(6,0.05) (6,150000)};
\addplot[gray!30] coordinates {(8,0.05) (8,150000)};
\addplot[gray!30] coordinates {(10,0.05) (10,150000)};
\addplot[gray!30] coordinates {(12,0.05) (12,150000)};
\addplot[gray!30] coordinates {(14,0.05) (14,150000)};
\addplot[gray!30] coordinates {(16,0.05) (16,150000)};
\addplot[gray!30] coordinates {(18,0.05) (18,150000)};
\addplot[gray!30] coordinates {(20,0.05) (20,150000)};
\addplot[gray!30] coordinates {(22,0.05) (22,150000)};
\addplot[gray!30] coordinates {(24,0.05) (24,150000)};
\addplot[gray!30] coordinates {(26,0.05) (26,150000)};
\addplot[gray!30] coordinates {(28,0.05) (28,150000)};
\addplot[gray!30] coordinates {(30,0.05) (30,150000)};


% GRAPH-2 (WikiText2)
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=100, ymax=10000,
    ytick={10, 100, 1000, 10000, 100000},
]

\addplot[gray!30] coordinates {(0,0.05) (0,150000)};
\addplot[gray!30] coordinates {(2,0.05) (2,150000)};
\addplot[gray!30] coordinates {(4,0.05) (4,150000)};
\addplot[gray!30] coordinates {(6,0.05) (6,150000)};
\addplot[gray!30] coordinates {(8,0.05) (8,150000)};
\addplot[gray!30] coordinates {(10,0.05) (10,150000)};
\addplot[gray!30] coordinates {(12,0.05) (12,150000)};
\addplot[gray!30] coordinates {(14,0.05) (14,150000)};
\addplot[gray!30] coordinates {(16,0.05) (16,150000)};
\addplot[gray!30] coordinates {(18,0.05) (18,150000)};
\addplot[gray!30] coordinates {(20,0.05) (20,150000)};
\addplot[gray!30] coordinates {(22,0.05) (22,150000)};
\addplot[gray!30] coordinates {(24,0.05) (24,150000)};
\addplot[gray!30] coordinates {(26,0.05) (26,150000)};
\addplot[gray!30] coordinates {(28,0.05) (28,150000)};
\addplot[gray!30] coordinates {(30,0.05) (30,150000)};

\addplot[blue, mark=*] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};

\addplot[darkgreen, mark=triangle*] coordinates {
    (0,566.2134399414062)
    (1,416.9208984375)
    (2,394.123779296875)
    (3,397.4909973144531)
    (4,260.3404541015625)
    (5,335.2792663574219)
    (6,286.5909118652344)
    (7,449.01513671875)
    (8,368.22906494140625)
    (9,583.657958984375)
    (10,704.560546875)
    (11,681.62451171875)
    (12,1630.1256103515625)
    (13,2745.92138671875)
    (14,1298.4979248046875)
    (15,1579.9124755859375)
    (16,1257.8333740234375)
    (17,1232.314208984375)
    (18,1458.7449951171875)
    (19,1753.515625)
    (20,2075.370849609375)
    (21,1962.182861328125)
    (22,1800.8775634765625)
    (23,1561.681640625)
    (24,1216.3704833984375)
    (25,1444.2423095703125)
    (26,1757.1826171875)
    (27,2444.398193359375)
    (28,1716.0347900390625)
    (29,979.216796875)
    (30,3609.08935546875)
};

\addplot[red, mark=x] coordinates {
    (0,566.2134399414062)
    (1,541.9070434570312)
    (2,562.5196533203125)
    (3,550.8257446289062)
    (4,572.3089599609375)
    (5,525.2313232421875)
    (6,503.708740234375)
    (7,504.183349609375)
    (8,423.4501037597656)
    (9,458.3167724609375)
    (10,485.5828552246094)
    (11,451.22113037109375)
    (12,499.2724609375)
    (13,507.60662841796875)
    (14,466.8756103515625)
    (15,485.113525390625)
    (16,485.20904541015625)
    (17,498.5989074707031)
    (18,503.10430908203125)
    (19,512.134521484375)
    (20,521.7578125)
    (21,521.7590942382812)
    (22,600.3591918945312)
    (23,632.5087890625)
    (24,635.89306640625)
    (25,616.71826171875)
    (26,602.7598266601562)
    (27,572.171142578125)
    (28,615.459716796875)
    (29,654.1049194335938)
    (30,654.4646606445312)
};

\addplot[cyan, mark=diamond*] coordinates {
    (0,566.2134399414062)
    (1,425.2086181640625)
    (2,401.5431823730469)
    (3,364.8469543457031)
    (4,258.5370178222656)
    (5,339.525634765625)
    (6,281.0628662109375)
    (7,429.90911865234375)
    (8,435.9371032714844)
    (9,665.301513671875)
    (10,751.5759887695312)
    (11,821.7649536132812)
    (12,1963.7666015625)
    (13,3142.486572265625)
    (14,1729.941650390625)
    (15,1689.0015869140625)
    (16,1402.478759765625)
    (17,1292.6148681640625)
    (18,1412.4920654296875)
    (19,1262.2459716796875)
    (20,1600.4052734375)
    (21,1663.17529296875)
    (22,1613.3897705078125)
    (23,1442.871826171875)
    (24,1278.836669921875)
    (25,1141.28466796875)
    (26,1774.3919677734375)
    (27,2099.942626953125)
    (28,1784.0364990234375)
    (29,1081.0032958984375)
    (30,3955.64111328125)
};

\addplot[orange, mark=asterisk] coordinates {
    (0,566.2134399414062)
    (1,395.0289611816406)
    (2,386.42333984375)
    (3,384.30389404296875)
    (4,261.1442565917969)
    (5,322.826904296875)
    (6,266.6051330566406)
    (7,405.3858947753906)
    (8,338.88543701171875)
    (9,506.4739074707031)
    (10,608.2467651367188)
    (11,590.4923095703125)
    (12,1313.1798095703125)
    (13,2284.898681640625)
    (14,1244.3048095703125)
    (15,1369.3326416015625)
    (16,1076.9464111328125)
    (17,1039.968505859375)
    (18,1510.71630859375)
    (19,1289.9063720703125)
    (20,1881.1104736328125)
    (21,2322.291015625)
    (22,2526.393310546875)
    (23,2016.94970703125)
    (24,1716.7435302734375)
    (25,1496.7550048828125)
    (26,2672.211669921875)
    (27,2664.151611328125)
    (28,2882.834716796875)
    (29,1350.59765625)
    (30,3551.94970703125)
};


% GRAPH-3 (BoolQ (0-shot))
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.85,
    ytick={0.4, 0.5, 0.6, 0.7, 0.8},
]

\addplot[gray!30] coordinates {(0,0.05) (0,0.95)};
\addplot[gray!30] coordinates {(2,0.05) (2,0.95)};
\addplot[gray!30] coordinates {(4,0.05) (4,0.95)};
\addplot[gray!30] coordinates {(6,0.05) (6,0.95)};
\addplot[gray!30] coordinates {(8,0.05) (8,0.95)};
\addplot[gray!30] coordinates {(10,0.05) (10,0.95)};
\addplot[gray!30] coordinates {(12,0.05) (12,0.95)};
\addplot[gray!30] coordinates {(14,0.05) (14,0.95)};
\addplot[gray!30] coordinates {(16,0.05) (16,0.95)};
\addplot[gray!30] coordinates {(18,0.05) (18,0.95)};
\addplot[gray!30] coordinates {(20,0.05) (20,0.95)};
\addplot[gray!30] coordinates {(22,0.05) (22,0.95)};
\addplot[gray!30] coordinates {(24,0.05) (24,0.95)};
\addplot[gray!30] coordinates {(26,0.05) (26,0.95)};
\addplot[gray!30] coordinates {(28,0.05) (28,0.95)};
\addplot[gray!30] coordinates {(30,0.05) (30,0.95)};

\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};

\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8091743119266055) +- (0,0.00687277303056167)
    (1,0.807645259938838) +- (0,0.006893730643810012)
    (2,0.8045871559633028) +- (0,0.006935146508074953)
    (3,0.7948012232415902) +- (0,0.007063324955682801)
    (4,0.6559633027522935) +- (0,0.008308730959319931)
    (5,0.6541284403669725) +- (0,0.008319198402415405)
    (6,0.6633027522935779) +- (0,0.008265482725061717)
    (7,0.6562691131498471) +- (0,0.008306973049593463)
    (8,0.6204892966360857) +- (0,0.008487341975756835)
    (9,0.5452599388379205) +- (0,0.008709153455497621)
    (10,0.7324159021406728) +- (0,0.0077428629534073345)
    (11,0.7048929663608563) +- (0,0.007977079285269762)
    (12,0.6314984709480123) +- (0,0.008437199893502965)
    (13,0.6709480122324158) +- (0,0.008218058611362796)
    (14,0.6510703363914373) +- (0,0.00833634039997009)
    (15,0.6220183486238532) +- (0,0.008480656964585248)
    (16,0.6207951070336392) +- (0,0.008486012137246297)
    (17,0.6238532110091743) +- (0,0.00847251656233072)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.6217125382262997) +- (0,0.008482001133931)
    (20,0.6214067278287462) +- (0,0.008483341718024479)
    (21,0.6201834862385321) +- (0,0.008488668235778605)
    (22,0.5865443425076453) +- (0,0.00861305923994264)
    (23,0.5957186544342508) +- (0,0.008583313811372055)
    (24,0.4758409785932722) +- (0,0.008734840763194172)
    (25,0.41620795107033637) +- (0,0.008621380519419278)
    (26,0.42018348623853213) +- (0,0.00863291211887255)
    (27,0.38776758409785933) +- (0,0.008521900328013896)
    (28,0.39174311926605504) +- (0,0.008537618477478609)
    (29,0.38470948012232414) +- (0,0.008509403073229688)
    (30,0.37920489296636084) +- (0,0.008486012137246297)
};

\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.006893730643810011)
    (1,0.8211009174311926) +- (0,0.006703395833491559)
    (2,0.8232415902140673) +- (0,0.00667184939057938)
    (3,0.8211009174311926) +- (0,0.006703395833491557)
    (4,0.8217125382262997) +- (0,0.00669441910051188)
    (5,0.8226299694189603) +- (0,0.006680899270344295)
    (6,0.8238532110091743) +- (0,0.0066627700437257124)
    (7,0.8211009174311926) +- (0,0.006703395833491552)
    (8,0.8198776758409786) +- (0,0.006721262256417072)
    (9,0.8189602446483181) +- (0,0.006734586365395127)
    (10,0.8229357798165138) +- (0,0.006676378006349365)
    (11,0.8217125382262997) +- (0,0.00669441910051188)
    (12,0.8214067278287461) +- (0,0.006698911105920103)
    (13,0.8220183486238533) +- (0,0.0066899198026059686)
    (14,0.8177370030581039) +- (0,0.0067522516301136955)
    (15,0.8171253822629969) +- (0,0.006761041566240687)
    (16,0.8015290519877676) +- (0,0.006975906418535042)
    (17,0.7431192660550459) +- (0,0.00764165746870572)
    (18,0.6969418960244649) +- (0,0.008038106885931536)
    (19,0.6831804281345566) +- (0,0.008137036219808479)
    (20,0.6480122324159021) +- (0,0.008353104742682964)
    (21,0.5798165137614679) +- (0,0.00863291211887255)
    (22,0.5568807339449541) +- (0,0.008688282882073803)
    (23,0.5669724770642202) +- (0,0.00866625130551805)
    (24,0.5792048929663609) +- (0,0.008634635146574867)
    (25,0.5648318042813456) +- (0,0.008671229580582107)
    (26,0.5507645259938838) +- (0,0.00869986555770365)
    (27,0.5553516819571865) +- (0,0.008691303433317496)
    (28,0.44831804281345566) +- (0,0.008698213008694267)
    (29,0.46636085626911317) +- (0,0.008725240861131134)
    (30,0.4746177370030581) +- (0,0.008733779541853504)
};

\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.807645259938838) +- (0,0.006893730643810011)
    (2,0.8045871559633028) +- (0,0.006935146508074953)
    (3,0.7941896024464832) +- (0,0.007071121408418031)
    (4,0.6602446483180429) +- (0,0.00828377201314756)
    (5,0.6547400611620795) +- (0,0.008315724479705725)
    (6,0.6712538226299695) +- (0,0.008216110687831435)
    (7,0.6590214067278287) +- (0,0.00829097981816109)
    (8,0.637308868501529) +- (0,0.008408838061823173)
    (9,0.591131498470948) +- (0,0.008598573693259118)
    (10,0.746177370030581) +- (0,0.0076116488804971955)
    (11,0.7376146788990826) +- (0,0.007694441156340017)
    (12,0.6345565749235474) +- (0,0.0084224373700627)
    (13,0.7048929663608563) +- (0,0.007977079285269759)
    (14,0.6853211009174311) +- (0,0.008122194827042028)
    (15,0.6357798165137615) +- (0,0.008416429936787172)
    (16,0.6327217125382263) +- (0,0.008431338702844848)
    (17,0.6223241590214067) +- (0,0.008479309208281643)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.6149847094801223) +- (0,0.008510668751027276)
    (20,0.4758409785932722) +- (0,0.00873484076319417)
    (21,0.38654434250764524) +- (0,0.008516943934341966)
    (22,0.37951070336391435) +- (0,0.008487341975756834)
    (23,0.381651376146789) +- (0,0.00849655074117826)
    (24,0.3801223241590214) +- (0,0.008489990918989068)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3782874617737003) +- (0,0.008482001133931)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};

\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.807645259938838) +- (0,0.006893730643810011)
    (2,0.8) +- (0,0.006996043981118643)
    (3,0.7862385321100918) +- (0,0.007170251899911526)
    (4,0.6657492354740061) +- (0,0.00825057245508343)
    (5,0.6587155963302752) +- (0,0.008292772166127739)
    (6,0.6685015290519878) +- (0,0.008233500324571525)
    (7,0.6547400611620795) +- (0,0.008315724479705727)
    (8,0.6143730886850153) +- (0,0.008513189460768057)
    (9,0.5192660550458715) +- (0,0.008738560570551963)
    (10,0.7385321100917431) +- (0,0.007685752799908924)
    (11,0.708256880733945) +- (0,0.007950386682561535)
    (12,0.6290519877675841) +- (0,0.008448747546439352)
    (13,0.6758409785932722) +- (0,0.0081864168783053)
    (14,0.674006116207951) +- (0,0.008198401524474663)
    (15,0.6299694189602446) +- (0,0.008444444435711384)
    (16,0.6217125382262997) +- (0,0.008482001133931001)
    (17,0.6223241590214067) +- (0,0.008479309208281646)
    (18,0.6217125382262997) +- (0,0.008482001133931)
    (19,0.6220183486238532) +- (0,0.00848065696458525)
    (20,0.6204892966360857) +- (0,0.008487341975756832)
    (21,0.5403669724770642) +- (0,0.00871650838147603)
    (22,0.5724770642201835) +- (0,0.00865269299717734)
    (23,0.5464831804281346) +- (0,0.00870718233111165)
    (24,0.40703363914373086) +- (0,0.008592562887068868)
    (25,0.3798165137614679) +- (0,0.008488668235778606)
    (26,0.3785932721712538) +- (0,0.008483341718024479)
    (27,0.37920489296636084) +- (0,0.008486012137246295)
    (28,0.38134556574923545) +- (0,0.008495245917063547)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};


\addplot[densely dashed, black] coordinates {(-0.5, 0.5) (30.5, 0.5)};

% GRAPH-4 (MMLU (5-shot))
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]

\addplot[gray!30] coordinates {(0,0.05) (0,0.95)};
\addplot[gray!30] coordinates {(2,0.05) (2,0.95)};
\addplot[gray!30] coordinates {(4,0.05) (4,0.95)};
\addplot[gray!30] coordinates {(6,0.05) (6,0.95)};
\addplot[gray!30] coordinates {(8,0.05) (8,0.95)};
\addplot[gray!30] coordinates {(10,0.05) (10,0.95)};
\addplot[gray!30] coordinates {(12,0.05) (12,0.95)};
\addplot[gray!30] coordinates {(14,0.05) (14,0.95)};
\addplot[gray!30] coordinates {(16,0.05) (16,0.95)};
\addplot[gray!30] coordinates {(18,0.05) (18,0.95)};
\addplot[gray!30] coordinates {(20,0.05) (20,0.95)};
\addplot[gray!30] coordinates {(22,0.05) (22,0.95)};
\addplot[gray!30] coordinates {(24,0.05) (24,0.95)};
\addplot[gray!30] coordinates {(26,0.05) (26,0.95)};
\addplot[gray!30] coordinates {(28,0.05) (28,0.95)};
\addplot[gray!30] coordinates {(30,0.05) (30,0.95)};

\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};

\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6705043859649122) +- (0,0.010401763085157181)
    (2,0.6666666666666666) +- (0,0.010418062784348902)
    (3,0.6650219298245614) +- (0,0.01042783037443426)
    (4,0.6617324561403509) +- (0,0.010489018382212181)
    (5,0.6617324561403509) +- (0,0.010534215962248754)
    (6,0.6655701754385965) +- (0,0.01047838254027084)
    (7,0.6622807017543859) +- (0,0.010509796507794645)
    (8,0.6622807017543859) +- (0,0.010445017713707566)
    (9,0.6567982456140351) +- (0,0.010618100476307311)
    (10,0.6622807017543859) +- (0,0.010507951227031095)
    (11,0.6606359649122807) +- (0,0.010488093954555848)
    (12,0.6606359649122807) +- (0,0.010552608321887943)
    (13,0.6469298245614035) +- (0,0.010672748806779075)
    (14,0.6414473684210527) +- (0,0.010731637133924225)
    (15,0.6277412280701754) +- (0,0.010793348666452774)
    (16,0.5180921052631579) +- (0,0.011390390265657946)
    (17,0.4243421052631579) +- (0,0.011451938593817566)
    (18,0.3081140350877193) +- (0,0.010657293563804288)
    (19,0.30043859649122806) +- (0,0.010608051078036074)
    (20,0.29276315789473684) +- (0,0.01057601219157904)
    (21,0.2807017543859649) +- (0,0.010406888598668975)
    (22,0.27631578947368424) +- (0,0.010342402744638823)
    (23,0.26535087719298245) +- (0,0.010220750921134534)
    (24,0.23684210526315788) +- (0,0.0099242666213321)
    (25,0.26096491228070173) +- (0,0.010171301519794736)
    (26,0.26644736842105265) +- (0,0.010258626726011473)
    (27,0.2538377192982456) +- (0,0.010145052955985034)
    (28,0.2604166666666667) +- (0,0.010183210318534381)
    (29,0.23081140350877194) +- (0,0.0098462895579581)
    (30,0.23135964912280702) +- (0,0.00984875106884827)
};

\addplot[red, mark=x, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6726973684210527) +- (0,0.010372826460185346)
    (2,0.668859649122807) +- (0,0.010405025067702531)
    (3,0.6694078947368421) +- (0,0.01041108032375506)
    (4,0.6721491228070176) +- (0,0.010421784850485642)
    (5,0.6726973684210527) +- (0,0.01043991091984492)
    (6,0.6705043859649122) +- (0,0.010434337021465836)
    (7,0.6677631578947368) +- (0,0.01043851772427992)
    (8,0.6699561403508771) +- (0,0.010482083187583908)
    (9,0.6705043859649122) +- (0,0.010449194143197758)
    (10,0.6716008771929824) +- (0,0.010459396172484026)
    (11,0.6606359649122807) +- (0,0.010520400591107964)
    (12,0.6639254385964912) +- (0,0.010518557170629278)
    (13,0.5942982456140351) +- (0,0.011122941581543257)
    (14,0.5740131578947368) +- (0,0.011191161133491093)
    (15,0.5076754385964912) +- (0,0.011500097019409556)
    (16,0.41228070175438597) +- (0,0.01131737555951462)
    (17,0.35855263157894735) +- (0,0.01106263050334912)
    (18,0.27960526315789475) +- (0,0.010383570423281845)
    (19,0.26096491228070173) +- (0,0.010196056198316365)
    (20,0.2532894736842105) +- (0,0.010101473731224006)
    (21,0.24780701754385964) +- (0,0.0100726370359894)
    (22,0.2450657894736842) +- (0,0.01004420022133963)
    (23,0.23410087719298245) +- (0,0.00989246348138207)
    (24,0.23793859649122806) +- (0,0.009973968665169652)
    (25,0.24013157894736842) +- (0,0.009997272362041796)
    (26,0.25) +- (0,0.010076486696759033)
    (27,0.24725877192982457) +- (0,0.010007450665388407)
    (28,0.26096491228070173) +- (0,0.010147441994745569)
    (29,0.26589912280701755) +- (0,0.010264768343796103)
    (30,0.26589912280701755) +- (0,0.01024207329620033)
};

\addplot[cyan, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6721491228070176) +- (0,0.010441303929514185)
    (2,0.6699561403508771) +- (0,0.010428295269571668)
    (3,0.6617324561403509) +- (0,0.010412942771055068)
    (4,0.6529605263157895) +- (0,0.010464030170395346)
    (5,0.6480263157894737) +- (0,0.010568675380296037)
    (6,0.6633771929824561) +- (0,0.010511641464625814)
    (7,0.6589912280701754) +- (0,0.010534676162592446)
    (8,0.6578947368421053) +- (0,0.010477457174212581)
    (9,0.6535087719298246) +- (0,0.010568675380296037)
    (10,0.6502192982456141) +- (0,0.010510719026691116)
    (11,0.6529605263157895) +- (0,0.010525928915499546)
    (12,0.6425438596491229) +- (0,0.010675473879926197)
    (13,0.40076754385964913) +- (0,0.011420993653118945)
    (14,0.4095394736842105) +- (0,0.011399750017203468)
    (15,0.32730263157894735) +- (0,0.010874788793805696)
    (16,0.2746710526315789) +- (0,0.010336307255695863)
    (17,0.2675438596491228) +- (0,0.010249170896989462)
    (18,0.26644736842105265) +- (0,0.010246332446651994)
    (19,0.2593201754385965) +- (0,0.01018035347731712)
    (20,0.2598684210526316) +- (0,0.010206511257523835)
    (21,0.23848684210526316) +- (0,0.009961809732616846)
    (22,0.24945175438596492) +- (0,0.010112505995288255)
    (23,0.24287280701754385) +- (0,0.010033576034277304)
    (24,0.23410087719298245) +- (0,0.009912046720347926)
    (25,0.23410087719298245) +- (0,0.009912046720347926)
    (26,0.2362938596491228) +- (0,0.00991009013787321)
    (27,0.23903508771929824) +- (0,0.010001151032357283)
    (28,0.23574561403508773) +- (0,0.009915469810661492)
    (29,0.23464912280701755) +- (0,0.009898832283589796)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};

\addplot[orange, mark=asterisk, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6754385964912281) +- (0,0.010432943081572974)
    (2,0.6677631578947368) +- (0,0.010437588823924418)
    (3,0.6672149122807017) +- (0,0.010457541998356272)
    (4,0.6622807017543859) +- (0,0.010475606196868536)
    (5,0.6540570175438597) +- (0,0.0106295087144178)
    (6,0.6639254385964912) +- (0,0.01053973704017615)
    (7,0.6578947368421053) +- (0,0.010606222891710041)
    (8,0.6617324561403509) +- (0,0.010474217749201096)
    (9,0.6491228070175439) +- (0,0.010679106229088789)
    (10,0.6535087719298246) +- (0,0.010560415374829183)
    (11,0.6584429824561403) +- (0,0.010514869360130926)
    (12,0.6644736842105263) +- (0,0.010467272748272275)
    (13,0.6178728070175439) +- (0,0.01080591786729547)
    (14,0.5882675438596491) +- (0,0.011114657309601586)
    (15,0.5213815789473685) +- (0,0.011450668531678712)
    (16,0.3848684210526316) +- (0,0.01133877352825038)
    (17,0.30153508771929827) +- (0,0.010670023037661252)
    (18,0.27631578947368424) +- (0,0.010372359078904094)
    (19,0.26973684210526316) +- (0,0.010340527592280989)
    (20,0.26535087719298245) +- (0,0.010331146725256753)
    (21,0.24232456140350878) +- (0,0.009990481065558653)
    (22,0.24177631578947367) +- (0,0.009979313902225628)
    (23,0.23300438596491227) +- (0,0.009871859270259152)
    (24,0.23355263157894737) +- (0,0.009880204246145496)
    (25,0.23410087719298245) +- (0,0.009891483301693621)
    (26,0.23464912280701755) +- (0,0.009899811735656072)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.25164473684210525) +- (0,0.010084662346539507)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};

\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};

\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    \pgfplotslegendfromname{weightsnamedlegend}
\end{center}

\caption{
    Performance comparison across different target weights.
    The x-axis represents the number of compressed layers.
}
\label{fig:weight-selection}
\end{figure*}


==> texts/C_3_1_calibration_graph.tex <==
\definecolor{lightblue}{rgb}{0.3, 0.3, 1.0}
\definecolor{darkgreen}{rgb}{0.0, 0.7, 0.0}
\definecolor{lightred}{rgb}{1.0, 0.3, 0.3}


\begin{figure*}[!ht]
\centering
\footnotesize

\resizebox{\textwidth}{!}{ %
    
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.0cm,
    },
    %
    width=9.5cm,
    height=4.2cm,
    xmin=-0.5, xmax=30.5,
    ymin=0.55, ymax=0.95,
    %
    xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28, 30},
    xtick style={draw=none},
    %
    ylabel={Metric},
    ytick={0.6, 0.7, 0.8, 0.9},
    ytick align=outside,
    ytick pos=left,
]


% GRAPH-1
%
\nextgroupplot[
    ylabel={Perplexity},title={C4},title style={yshift=-0.2cm},
    ymode=log,
    ymin=10, ymax=10000,
    ytick={10, 100, 1000, 10000},
    legend style={
        column sep=0.15cm,
        legend columns=3,
    },
    legend cell align={center},
    legend to name=calibnamedlegend
]
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,25.07713508605957)
    (2,27.91)
    (3,29.28032875061035)
    (4,31.52)
    (5,34.58881759643555)
    (6,36.34)
    (7,41.803348541259766)
    (8,50.32)
    (9,60.56382751464844)
    (10,77.33)
    (11,93.95)
    (12,122.4)
    (13,162.06004333496094)
    (14,313.8284606933594)
    (15,444.6994934082031)
    (16,397.9)
    (17,374.23834228515625)
    (18,364.4)
    (19,471.00653076171875)
    (20,621.8)
    (21,832.6307983398438)
    (22,951.939453125)
    (23,1139.6956787109375)
    (24,1511.715087890625)
    (25,1877.466796875)
    (26,2484)
    (27,3069.342529296875)
    (28,2921)
    (29,5728.41650390625)
    (30,5462.1748046875)
};
\addlegendentry{Llama3.1-8B (Calibration \(128\))}
%
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,23.791597366333008)
    (1,25.12797737121582)
    (2,27.803110122680664)
    (3,29.643924713134766)
    (4,31.624874114990234)
    (5,34.5458984375)
    (6,37.74678039550781)
    (7,41.670047760009766)
    (8,56.66996383666992)
    (9,67.90007781982422)
    (10,89.65601348876953)
    (11,112.73284912109375)
    (12,145.91867065429688)
    (13,198.6519775390625)
    (14,355.1851501464844)
    (15,465.6068115234375)
    (16,415.2780456542969)
    (17,393.7571105957031)
    (18,392.2867126464844)
    (19,490.7064514160156)
    (20,613.9323120117188)
    (21,837.7230834960938)
    (22,914.6958618164062)
    (23,1119.9967041015625)
    (24,1444.64453125)
    (25,1930.1829833984375)
    (26,2566.16845703125)
    (27,3126.36865234375)
    (28,3872.6708984375)
    (29,5093.8662109375)
    (30,4930.65576171875)
};
\addlegendentry{Llama3.1-8B (Calibration \(1024\))}
%
% \addplot[densely dashed, black] coordinates {(-30.5, 0.75) (-0.5, 0.75)};
% \addlegendentry{Random}
%
\addplot[gray!30] coordinates {(0,4.0) (0,100000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,100000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,100000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,100000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,100000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,100000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,100000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,100000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,100000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,100000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,100000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,100000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,100000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,100000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,100000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,100000.0)};


% GRAPH-2
%
\nextgroupplot[
    ylabel=\empty,title={WikiText2},title style={yshift=-0.2cm},
    ymode=log,
    ymin=100, ymax=10000,
    ytick={10, 100, 1000, 10000, 100000},
]
%
\addplot[gray!30] coordinates {(0,4.0) (0,100000.0)};
\addplot[gray!30] coordinates {(2,4.0) (2,100000.0)};
\addplot[gray!30] coordinates {(4,4.0) (4,100000.0)};
\addplot[gray!30] coordinates {(6,4.0) (6,100000.0)};
\addplot[gray!30] coordinates {(8,4.0) (8,100000.0)};
\addplot[gray!30] coordinates {(10,4.0) (10,100000.0)};
\addplot[gray!30] coordinates {(12,4.0) (12,100000.0)};
\addplot[gray!30] coordinates {(14,4.0) (14,100000.0)};
\addplot[gray!30] coordinates {(16,4.0) (16,100000.0)};
\addplot[gray!30] coordinates {(18,4.0) (18,100000.0)};
\addplot[gray!30] coordinates {(20,4.0) (20,100000.0)};
\addplot[gray!30] coordinates {(22,4.0) (22,100000.0)};
\addplot[gray!30] coordinates {(24,4.0) (24,100000.0)};
\addplot[gray!30] coordinates {(26,4.0) (26,100000.0)};
\addplot[gray!30] coordinates {(28,4.0) (28,100000.0)};
\addplot[gray!30] coordinates {(30,4.0) (30,100000.0)};
%
\addplot[blue, mark=*] coordinates {
    (0,566.2134399414062)
    (1,402.5135803222656)
    (2,407.3)
    (3,382.5131530761719)
    (4,268.9)
    (5,328.5299987792969)
    (6,273.4)
    (7,419.1676330566406)
    (8,381.3)
    (9,554.96728515625)
    (10,705.4)
    (11,697.4)
    (12,1799)
    (13,3320.232177734375)
    (14,1715.212646484375)
    (15,1807.2330322265625)
    (16,1348)
    (17,1450.436279296875)
    (18,1614)
    (19,1646.8946533203125)
    (20,2285)
    (21,3045.92724609375)
    (22,2576.26123046875)
    (23,2707.697509765625)
    (24,2281.0146484375)
    (25,1983.2423095703125)
    (26,3161)
    (27,3183.48876953125)
    (28,4258)
    (29,2256.068115234375)
    (30,4000.36083984375)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,566.2134399414062)
    (1,401.3283996582031)
    (2,407.02471923828125)
    (3,464.51641845703125)
    (4,343.237548828125)
    (5,423.2036437988281)
    (6,325.9455261230469)
    (7,458.9391784667969)
    (8,642.5729370117188)
    (9,642.5499267578125)
    (10,948.0604858398438)
    (11,1021.4368286132812)
    (12,1764.7137451171875)
    (13,3759.47900390625)
    (14,2115.37255859375)
    (15,1608.8248291015625)
    (16,1520.5994873046875)
    (17,1421.446044921875)
    (18,1735.298583984375)
    (19,1755.4775390625)
    (20,2693.267578125)
    (21,3313.91796875)
    (22,2800.095947265625)
    (23,2862.807373046875)
    (24,2537.203125)
    (25,2817.07470703125)
    (26,3246.299072265625)
    (27,3800.110595703125)
    (28,2769.226806640625)
    (29,2072.561279296875)
    (30,5524.59033203125)
};

% GRAPH-3
%
\nextgroupplot[
    ylabel={Accuracy},title={BoolQ (0-shot)},title style={yshift=-0.255cm},
    ymin=0.35, ymax=0.85,
    ytick={0.4, 0.5, 0.6, 0.7, 0.8},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8042813455657493) +- (0,0.006939251824863097)
    (2,0.8021) +- (0,0.0069678)
    (3,0.7853211009174312) +- (0,0.007181428697085035)
    (4,0.6688) +- (0,0.0082316)
    (5,0.655045871559633) +- (0,0.008313981812572263)
    (6,0.667) +- (0,0.008243)
    (7,0.6547400611620795) +- (0,0.008315724479705728)
    (8,0.6339) +- (0,0.0084254)
    (9,0.5688073394495413) +- (0,0.008661853128165599)
    (10,0.7578) +- (0,0.007493)
    (11,0.7394) +- (0,0.007677)
    (12,0.6407) +- (0,0.0083918)
    (13,0.710091743119266) +- (0,0.0079356053842959)
    (14,0.5896024464831804) +- (0,0.008603488048617521)
    (15,0.572782874617737) +- (0,0.008651907722486113)
    (16,0.6116) +- (0,0.0085244)
    (17,0.5926605504587156) +- (0,0.008593573302607042)
    (18,0.5783) +- (0,0.0086372)
    (19,0.5513761467889908) +- (0,0.008698767182005263)
    (20,0.3783) +- (0,0.0084684)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3783) +- (0,0.008482)
    (27,0.3782874617737003) +- (0,0.008482001133931)
    (28,0.3792) +- (0,0.008486)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3782874617737003) +- (0,0.008482001133931)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.8211009174311926) +- (0,0.00670339583349156)
    (1,0.8048929663608563) +- (0,0.006931034632130364)
    (2,0.7987767584097859) +- (0,0.007012038955488387)
    (3,0.7831804281345566) +- (0,0.0072073015627001765)
    (4,0.6623853211009174) +- (0,0.008271010075886844)
    (5,0.6501529051987768) +- (0,0.008341409251946751)
    (6,0.6568807339449542) +- (0,0.008303445777655936)
    (7,0.6507645259938838) +- (0,0.008338033790721205)
    (8,0.6510703363914373) +- (0,0.008336340399970098)
    (9,0.7596330275229358) +- (0,0.007473634518428276)
    (10,0.7675840978593272) +- (0,0.007387346058659885)
    (11,0.7614678899082569) +- (0,0.007454040738031636)
    (12,0.6681957186544343) +- (0,0.00823541287084941)
    (13,0.6865443425076453) +- (0,0.008113624272232299)
    (14,0.5837920489296636) +- (0,0.008621380519419282)
    (15,0.5770642201834862) +- (0,0.00864055874465643)
    (16,0.6278287461773701) +- (0,0.008454434247373906)
    (17,0.6241590214067279) +- (0,0.008471147248160109)
    (18,0.6036697247706422) +- (0,0.008555016706540419)
    (19,0.5220183486238532) +- (0,0.008736571521997081)
    (20,0.37920489296636084) +- (0,0.008486012137246295)
    (21,0.3782874617737003) +- (0,0.008482001133931)
    (22,0.3782874617737003) +- (0,0.008482001133931)
    (23,0.3782874617737003) +- (0,0.008482001133931)
    (24,0.3782874617737003) +- (0,0.008482001133931)
    (25,0.3782874617737003) +- (0,0.008482001133931)
    (26,0.3782874617737003) +- (0,0.008482001133931)
    (27,0.37767584097859325) +- (0,0.008479309208281641)
    (28,0.37920489296636084) +- (0,0.008486012137246295)
    (29,0.3782874617737003) +- (0,0.008482001133931)
    (30,0.3779816513761468) +- (0,0.00848065696458525)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.50) (30.5, 0.50)};


% GRAPH-4
%
\nextgroupplot[
    ylabel=\empty,title={MMLU (5-shot)},title style={yshift=-0.255cm},
    ymin=0.2, ymax=0.7,
    ytick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
]
%
\addplot[gray!30] coordinates {(0,0.0) (0,1.0)};
\addplot[gray!30] coordinates {(2,0.0) (2,1.0)};
\addplot[gray!30] coordinates {(4,0.0) (4,1.0)};
\addplot[gray!30] coordinates {(6,0.0) (6,1.0)};
\addplot[gray!30] coordinates {(8,0.0) (8,1.0)};
\addplot[gray!30] coordinates {(10,0.0) (10,1.0)};
\addplot[gray!30] coordinates {(12,0.0) (12,1.0)};
\addplot[gray!30] coordinates {(14,0.0) (14,1.0)};
\addplot[gray!30] coordinates {(16,0.0) (16,1.0)};
\addplot[gray!30] coordinates {(18,0.0) (18,1.0)};
\addplot[gray!30] coordinates {(20,0.0) (20,1.0)};
\addplot[gray!30] coordinates {(22,0.0) (22,1.0)};
\addplot[gray!30] coordinates {(24,0.0) (24,1.0)};
\addplot[gray!30] coordinates {(26,0.0) (26,1.0)};
\addplot[gray!30] coordinates {(28,0.0) (28,1.0)};
\addplot[gray!30] coordinates {(30,0.0) (30,1.0)};
%
\addplot[blue, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6737938596491229) +- (0,0.01042411046693181)
    (2,0.67) +- (0,0.01044)
    (3,0.6606359649122807) +- (0,0.010517635339229179)
    (4,0.6524) +- (0,0.01047)
    (5,0.6452850877192983) +- (0,0.010603022807145835)
    (6,0.6645) +- (0,0.01055)
    (7,0.6584429824561403) +- (0,0.01053973704017615)
    (8,0.6584) +- (0,0.01049)
    (9,0.643640350877193) +- (0,0.010670931704730189)
    (10,0.6491) +- (0,0.01059)
    (11,0.659) +- (0,0.01054)
    (12,0.6453) +- (0,0.01068)
    (13,0.40350877192982454) +- (0,0.011385707504526351)
    (14,0.37225877192982454) +- (0,0.01117902509151152)
    (15,0.2878289473684211) +- (0,0.010552608321887943)
    (16,0.2725) +- (0,0.01036)
    (17,0.2598684210526316) +- (0,0.010185590407457505)
    (18,0.25) +- (0,0.01004)
    (19,0.23739035087719298) +- (0,0.009948174085214942)
    (20,0.2341) +- (0,0.0098915)
    (21,0.23464912280701755) +- (0,0.009898832283589796)
    (22,0.23519736842105263) +- (0,0.009902259941973801)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23464912280701755) +- (0,0.009898832283589796)
    (25,0.23464912280701755) +- (0,0.009898832283589796)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23464912280701755) +- (0,0.009898832283589796)
    (28,0.23464912280701755) +- (0,0.009898832283589796)
    (29,0.23519736842105263) +- (0,0.00990617581358192)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[darkgreen, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
    (0,0.6732456140350878) +- (0,0.01040036477944632)
    (1,0.6726973684210527) +- (0,0.010422250015289842)
    (2,0.6655701754385965) +- (0,0.010411545966813806)
    (3,0.6606359649122807) +- (0,0.010458469126510793)
    (4,0.6524122807017544) +- (0,0.010518096265028169)
    (5,0.6441885964912281) +- (0,0.010623121610446016)
    (6,0.6458333333333334) +- (0,0.010626315642314817)
    (7,0.662828947368421) +- (0,0.010525928915499546)
    (8,0.6567982456140351) +- (0,0.010520861395759468)
    (9,0.643640350877193) +- (0,0.010687274500887023)
    (10,0.6480263157894737) +- (0,0.010586092004472835)
    (11,0.6354166666666666) +- (0,0.010751946409236275)
    (12,0.6277412280701754) +- (0,0.010812196988322689)
    (13,0.3508771929824561) +- (0,0.011092389987222328)
    (14,0.38103070175438597) +- (0,0.011309233715798556)
    (15,0.2987938596491228) +- (0,0.010663205566492001)
    (16,0.2779605263157895) +- (0,0.010458469126510793)
    (17,0.2565789473684211) +- (0,0.01013979508936808)
    (18,0.2543859649122807) +- (0,0.010087065688330624)
    (19,0.24671052631578946) +- (0,0.010078410975721817)
    (20,0.2324561403508772) +- (0,0.009859574416113261)
    (21,0.23519736842105263) +- (0,0.009901280732088394)
    (22,0.23519736842105263) +- (0,0.00990617581358192)
    (23,0.23464912280701755) +- (0,0.009898832283589796)
    (24,0.23410087719298245) +- (0,0.00989050302486631)
    (25,0.23300438596491227) +- (0,0.009873823428509837)
    (26,0.23464912280701755) +- (0,0.009898832283589796)
    (27,0.23519736842105263) +- (0,0.009907154539644041)
    (28,0.2324561403508772) +- (0,0.009864490193661592)
    (29,0.23410087719298245) +- (0,0.009884619322367704)
    (30,0.23464912280701755) +- (0,0.009898832283589796)
};
\addplot[densely dashed, black] coordinates {(-0.5, 0.25) (30.5, 0.25)};


\end{groupplot}
\end{tikzpicture} %
}

\begin{center}
    % \ref{calibnamedlegend}
    \pgfplotslegendfromname{calibnamedlegend}
\end{center}
%
\caption{
    Performance comparison for different calibration dataset sizes across the number of compressed layers (x-axis).
}
\label{fig:calibration}
\end{figure*}

